Flip of lattices

In this paper, we introduce a new combinatorial operation, called a flip, on arbitrary partially ordered sets. We define a mutation to be a flip that maps a lattice to a lattice. We study properties of flips, and give a necessary and sufficient condition for a flip to be a mutation. We introduce locally mutable lattices and mutable lattices in terms of flips, and prove that mutable lattices are semidistributive. We show that type-A and type-B Cambrian lattices are locally mutable, and those associated with the finite-type Coxeter quivers with different orientations are related also by the sequence of mutations. Finally we introduce a new class of lattices, called Ordovician lattices, as the lattices obtained from Cambrian lattices by iterated mutations. We provide conjectures on the structure of Ordovician lattices and on the compatibility between our mutation and the mutation in the theory of cluster algebras.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.1]

\coordinate (A1) at (1,0);
\coordinate (B1) at ({cos(1*pi/3 r)},{sin(1*pi/3 r)});
\coordinate (C1) at ({cos(2*pi/3 r)},{sin(2*pi/3 r)});
\coordinate (D1) at ({cos(3*pi/3 r)},{sin(3*pi/3 r)});
\coordinate (E1) at ({cos(4*pi/3 r)},{sin(4*pi/3 r)});
\coordinate (F1) at ({cos(5*pi/3 r)},{sin(5*pi/3 r)});
\node[name=V0,draw,inner sep=0pt,circle,fit=(A1)(B1)(C1)(D1)(E1)(F1)] {};

\coordinate (A2) at ({1+12*sin(0*pi/9 r)},{0+12*cos(0*pi/9 r)});
\coordinate (B2) at ({cos(1*pi/3 r)+12*sin(0*pi/9 r)},{sin(1*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (C2) at ({cos(2*pi/3 r)+12*sin(0*pi/9 r)},{sin(2*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (D2) at ({cos(3*pi/3 r)+12*sin(0*pi/9 r)},{sin(3*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (E2) at ({cos(4*pi/3 r)+12*sin(0*pi/9 r)},{sin(4*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (F2) at ({cos(5*pi/3 r)+12*sin(0*pi/9 r)},{sin(5*pi/3 r)+12*cos(0*pi/9 r)});
\node[name=V1A,draw,inner sep=0pt,circle,fit=(A2)(B2)(C2)(D2)(E2)(F2)] {};

\coordinate (A3) at ({1+12*sin(6*pi/9 r)},{0+12*cos(6*pi/9 r)});
\coordinate (B3) at ({cos(1*pi/3 r)+12*sin(6*pi/9 r)},{sin(1*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (C3) at ({cos(2*pi/3 r)+12*sin(6*pi/9 r)},{sin(2*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (D3) at ({cos(3*pi/3 r)+12*sin(6*pi/9 r)},{sin(3*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (E3) at ({cos(4*pi/3 r)+12*sin(6*pi/9 r)},{sin(4*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (F3) at ({cos(5*pi/3 r)+12*sin(6*pi/9 r)},{sin(5*pi/3 r)+12*cos(6*pi/9 r)});
\node[name=V1B,draw,inner sep=0pt,circle,fit=(A3)(B3)(C3)(D3)(E3)(F3)] {};

\coordinate (A4) at ({1+12*sin(12*pi/9 r)},{0+12*cos(12*pi/9 r)});
\coordinate (B4) at ({cos(1*pi/3 r)+12*sin(12*pi/9 r)},{sin(1*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (C4) at ({cos(2*pi/3 r)+12*sin(12*pi/9 r)},{sin(2*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (D4) at ({cos(3*pi/3 r)+12*sin(12*pi/9 r)},{sin(3*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (E4) at ({cos(4*pi/3 r)+12*sin(12*pi/9 r)},{sin(4*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (F4) at ({cos(5*pi/3 r)+12*sin(12*pi/9 r)},{sin(5*pi/3 r)+12*cos(12*pi/9 r)});
\node[name=V1C,draw,inner sep=0pt,circle,fit=(A4)(B4)(C4)(D4)(E4)(F4)] {};

\coordinate (A5) at ({1+12*sin(2*pi/9 r)},{0+12*cos(2*pi/9 r)});
\coordinate (B5) at ({cos(1*pi/3 r)+12*sin(2*pi/9 r)},{sin(1*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (C5) at ({cos(2*pi/3 r)+12*sin(2*pi/9 r)},{sin(2*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (D5) at ({cos(3*pi/3 r)+12*sin(2*pi/9 r)},{sin(3*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (E5) at ({cos(4*pi/3 r)+12*sin(2*pi/9 r)},{sin(4*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (F5) at ({cos(5*pi/3 r)+12*sin(2*pi/9 r)},{sin(5*pi/3 r)+12*cos(2*pi/9 r)});
\node[name=V2A,draw,inner sep=0pt,circle,fit=(A5)(B5)(C5)(D5)(E5)(F5),blue] {};

\coordinate (A6) at ({1+12*sin(4*pi/9 r)},{0+12*cos(4*pi/9 r)});
\coordinate (B6) at ({cos(1*pi/3 r)+12*sin(4*pi/9 r)},{sin(1*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (C6) at ({cos(2*pi/3 r)+12*sin(4*pi/9 r)},{sin(2*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (D6) at ({cos(3*pi/3 r)+12*sin(4*pi/9 r)},{sin(3*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (E6) at ({cos(4*pi/3 r)+12*sin(4*pi/9 r)},{sin(4*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (F6) at ({cos(5*pi/3 r)+12*sin(4*pi/9 r)},{sin(5*pi/3 r)+12*cos(4*pi/9 r)});
\node[name=V2B,draw,inner sep=0pt,circle,fit=(A6)(B6)(C6)(D6)(E6)(F6),blue] {};

\coordinate (A7) at ({1+12*sin(8*pi/9 r)},{0+12*cos(8*pi/9 r)});
\coordinate (B7) at ({cos(1*pi/3 r)+12*sin(8*pi/9 r)},{sin(1*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (C7) at ({cos(2*pi/3 r)+12*sin(8*pi/9 r)},{sin(2*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (D7) at ({cos(3*pi/3 r)+12*sin(8*pi/9 r)},{sin(3*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (E7) at ({cos(4*pi/3 r)+12*sin(8*pi/9 r)},{sin(4*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (F7) at ({cos(5*pi/3 r)+12*sin(8*pi/9 r)},{sin(5*pi/3 r)+12*cos(8*pi/9 r)});
\node[name=V2C,draw,inner sep=0pt,circle,fit=(A7)(B7)(C7)(D7)(E7)(F7),blue] {};

\coordinate (A8) at ({1+12*sin(10*pi/9 r)},{0+12*cos(10*pi/9 r)});
\coordinate (B8) at ({cos(1*pi/3 r)+12*sin(10*pi/9 r)},{sin(1*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (C8) at ({cos(2*pi/3 r)+12*sin(10*pi/9 r)},{sin(2*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (D8) at ({cos(3*pi/3 r)+12*sin(10*pi/9 r)},{sin(3*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (E8) at ({cos(4*pi/3 r)+12*sin(10*pi/9 r)},{sin(4*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (F8) at ({cos(5*pi/3 r)+12*sin(10*pi/9 r)},{sin(5*pi/3 r)+12*cos(10*pi/9 r)});
\node[name=V2D,draw,inner sep=0pt,circle,fit=(A8)(B8)(C8)(D8)(E8)(F8),blue] {};

\coordinate (A9) at ({1+12*sin(14*pi/9 r)},{0+12*cos(14*pi/9 r)});
\coordinate (B9) at ({cos(1*pi/3 r)+12*sin(14*pi/9 r)},{sin(1*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (C9) at ({cos(2*pi/3 r)+12*sin(14*pi/9 r)},{sin(2*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (D9) at ({cos(3*pi/3 r)+12*sin(14*pi/9 r)},{sin(3*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (E9) at ({cos(4*pi/3 r)+12*sin(14*pi/9 r)},{sin(4*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (F9) at ({cos(5*pi/3 r)+12*sin(14*pi/9 r)},{sin(5*pi/3 r)+12*cos(14*pi/9 r)});
\node[name=V2E,draw,inner sep=0pt,circle,fit=(A9)(B9)(C9)(D9)(E9)(F9),blue] {};

\coordinate (A10) at ({1+12*sin(16*pi/9 r)},{0+12*cos(16*pi/9 r)});
\coordinate (B10) at ({cos(1*pi/3 r)+12*sin(16*pi/9 r)},{sin(1*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (C10) at ({cos(2*pi/3 r)+12*sin(16*pi/9 r)},{sin(2*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (D10) at ({cos(3*pi/3 r)+12*sin(16*pi/9 r)},{sin(3*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (E10) at ({cos(4*pi/3 r)+12*sin(16*pi/9 r)},{sin(4*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (F10) at ({cos(5*pi/3 r)+12*sin(16*pi/9 r)},{sin(5*pi/3 r)+12*cos(16*pi/9 r)});
\node[name=V2F,draw,inner sep=0pt,circle,fit=(A10)(B10)(C10)(D10)(E10)(F10),blue] {};

\draw[black] (V0)--(V1A);
\draw[black] (V0)--(V1B);
\draw[black] (V0)--(V1C);
\draw[black] (V1A)--(V2A);
\draw[blue] (V2A)--(V2B);
\draw[black] (V2B)--(V1B);

\draw[black] (V1B)--(V2C);
\draw[blue] (V2C)--(V2D);
\draw[black] (V2D)--(V1C);

\draw[black] (V1C)--(V2E);
\draw[blue] (V2E)--(V2F);
\draw[black] (V2F)--(V1A);

\end{tikzpicture}
\begin{tabular}{cccc}
  \begin{minipage}[t]{0.22\linewidth}
  \begin{tikzpicture}[scale=0.1]

\coordinate (A1) at (1,0);
\coordinate (B1) at ({cos(1*pi/3 r)},{sin(1*pi/3 r)});
\coordinate (C1) at ({cos(2*pi/3 r)},{sin(2*pi/3 r)});
\coordinate (D1) at ({cos(3*pi/3 r)},{sin(3*pi/3 r)});
\coordinate (E1) at ({cos(4*pi/3 r)},{sin(4*pi/3 r)});
\coordinate (F1) at ({cos(5*pi/3 r)},{sin(5*pi/3 r)});
\node[name=V0,draw,inner sep=0pt,circle,fit=(A1)(B1)(C1)(D1)(E1)(F1)] {};

\coordinate (A2) at ({1+12*sin(0*pi/9 r)},{0+12*cos(0*pi/9 r)});
\coordinate (B2) at ({cos(1*pi/3 r)+12*sin(0*pi/9 r)},{sin(1*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (C2) at ({cos(2*pi/3 r)+12*sin(0*pi/9 r)},{sin(2*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (D2) at ({cos(3*pi/3 r)+12*sin(0*pi/9 r)},{sin(3*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (E2) at ({cos(4*pi/3 r)+12*sin(0*pi/9 r)},{sin(4*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (F2) at ({cos(5*pi/3 r)+12*sin(0*pi/9 r)},{sin(5*pi/3 r)+12*cos(0*pi/9 r)});
\node[name=V1A,draw,inner sep=0pt,circle,fit=(A2)(B2)(C2)(D2)(E2)(F2)] {};

\coordinate (A3) at ({1+12*sin(6*pi/9 r)},{0+12*cos(6*pi/9 r)});
\coordinate (B3) at ({cos(1*pi/3 r)+12*sin(6*pi/9 r)},{sin(1*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (C3) at ({cos(2*pi/3 r)+12*sin(6*pi/9 r)},{sin(2*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (D3) at ({cos(3*pi/3 r)+12*sin(6*pi/9 r)},{sin(3*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (E3) at ({cos(4*pi/3 r)+12*sin(6*pi/9 r)},{sin(4*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (F3) at ({cos(5*pi/3 r)+12*sin(6*pi/9 r)},{sin(5*pi/3 r)+12*cos(6*pi/9 r)});
\node[name=V1B,draw,inner sep=0pt,circle,fit=(A3)(B3)(C3)(D3)(E3)(F3)] {};

\coordinate (A4) at ({1+12*sin(12*pi/9 r)},{0+12*cos(12*pi/9 r)});
\coordinate (B4) at ({cos(1*pi/3 r)+12*sin(12*pi/9 r)},{sin(1*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (C4) at ({cos(2*pi/3 r)+12*sin(12*pi/9 r)},{sin(2*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (D4) at ({cos(3*pi/3 r)+12*sin(12*pi/9 r)},{sin(3*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (E4) at ({cos(4*pi/3 r)+12*sin(12*pi/9 r)},{sin(4*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (F4) at ({cos(5*pi/3 r)+12*sin(12*pi/9 r)},{sin(5*pi/3 r)+12*cos(12*pi/9 r)});
\node[name=V1C,draw,inner sep=0pt,circle,fit=(A4)(B4)(C4)(D4)(E4)(F4)] {};

\coordinate (A5) at ({1+12*sin(2*pi/9 r)},{0+12*cos(2*pi/9 r)});
\coordinate (B5) at ({cos(1*pi/3 r)+12*sin(2*pi/9 r)},{sin(1*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (C5) at ({cos(2*pi/3 r)+12*sin(2*pi/9 r)},{sin(2*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (D5) at ({cos(3*pi/3 r)+12*sin(2*pi/9 r)},{sin(3*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (E5) at ({cos(4*pi/3 r)+12*sin(2*pi/9 r)},{sin(4*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (F5) at ({cos(5*pi/3 r)+12*sin(2*pi/9 r)},{sin(5*pi/3 r)+12*cos(2*pi/9 r)});
\node[name=V2A,draw,inner sep=0pt,circle,fit=(A5)(B5)(C5)(D5)(E5)(F5)] {};

\coordinate (A6) at ({1+12*sin(4*pi/9 r)},{0+12*cos(4*pi/9 r)});
\coordinate (B6) at ({cos(1*pi/3 r)+12*sin(4*pi/9 r)},{sin(1*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (C6) at ({cos(2*pi/3 r)+12*sin(4*pi/9 r)},{sin(2*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (D6) at ({cos(3*pi/3 r)+12*sin(4*pi/9 r)},{sin(3*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (E6) at ({cos(4*pi/3 r)+12*sin(4*pi/9 r)},{sin(4*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (F6) at ({cos(5*pi/3 r)+12*sin(4*pi/9 r)},{sin(5*pi/3 r)+12*cos(4*pi/9 r)});
\node[name=V2B,draw,inner sep=0pt,circle,fit=(A6)(B6)(C6)(D6)(E6)(F6)] {};

\coordinate (A7) at ({1+12*sin(8*pi/9 r)},{0+12*cos(8*pi/9 r)});
\coordinate (B7) at ({cos(1*pi/3 r)+12*sin(8*pi/9 r)},{sin(1*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (C7) at ({cos(2*pi/3 r)+12*sin(8*pi/9 r)},{sin(2*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (D7) at ({cos(3*pi/3 r)+12*sin(8*pi/9 r)},{sin(3*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (E7) at ({cos(4*pi/3 r)+12*sin(8*pi/9 r)},{sin(4*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (F7) at ({cos(5*pi/3 r)+12*sin(8*pi/9 r)},{sin(5*pi/3 r)+12*cos(8*pi/9 r)});
\node[name=V2C,draw,inner sep=0pt,circle,fit=(A7)(B7)(C7)(D7)(E7)(F7)] {};

\coordinate (A8) at ({1+12*sin(10*pi/9 r)},{0+12*cos(10*pi/9 r)});
\coordinate (B8) at ({cos(1*pi/3 r)+12*sin(10*pi/9 r)},{sin(1*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (C8) at ({cos(2*pi/3 r)+12*sin(10*pi/9 r)},{sin(2*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (D8) at ({cos(3*pi/3 r)+12*sin(10*pi/9 r)},{sin(3*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (E8) at ({cos(4*pi/3 r)+12*sin(10*pi/9 r)},{sin(4*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (F8) at ({cos(5*pi/3 r)+12*sin(10*pi/9 r)},{sin(5*pi/3 r)+12*cos(10*pi/9 r)});
\node[name=V2D,draw,inner sep=0pt,circle,fit=(A8)(B8)(C8)(D8)(E8)(F8)] {};

\coordinate (A9) at ({1+12*sin(14*pi/9 r)},{0+12*cos(14*pi/9 r)});
\coordinate (B9) at ({cos(1*pi/3 r)+12*sin(14*pi/9 r)},{sin(1*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (C9) at ({cos(2*pi/3 r)+12*sin(14*pi/9 r)},{sin(2*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (D9) at ({cos(3*pi/3 r)+12*sin(14*pi/9 r)},{sin(3*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (E9) at ({cos(4*pi/3 r)+12*sin(14*pi/9 r)},{sin(4*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (F9) at ({cos(5*pi/3 r)+12*sin(14*pi/9 r)},{sin(5*pi/3 r)+12*cos(14*pi/9 r)});
\node[name=V2E,draw,inner sep=0pt,circle,fit=(A9)(B9)(C9)(D9)(E9)(F9)] {};

\coordinate (A10) at ({1+12*sin(16*pi/9 r)},{0+12*cos(16*pi/9 r)});
\coordinate (B10) at ({cos(1*pi/3 r)+12*sin(16*pi/9 r)},{sin(1*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (C10) at ({cos(2*pi/3 r)+12*sin(16*pi/9 r)},{sin(2*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (D10) at ({cos(3*pi/3 r)+12*sin(16*pi/9 r)},{sin(3*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (E10) at ({cos(4*pi/3 r)+12*sin(16*pi/9 r)},{sin(4*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (F10) at ({cos(5*pi/3 r)+12*sin(16*pi/9 r)},{sin(5*pi/3 r)+12*cos(16*pi/9 r)});
\node[name=V2F,draw,inner sep=0pt,circle,fit=(A10)(B10)(C10)(D10)(E10)(F10)] {};

\draw[arrows = {-Stealth[scale=1]},black] (V0)--(V1A);
\draw[arrows = {-Stealth[scale=1]},black] (V0)--(V1B);
\draw[arrows = {-Stealth[scale=1]},black] (V0)--(V1C);

\draw[arrows = {-Stealth[scale=1]},black] (V1A)--(V2A);
\draw[arrows = {Stealth[scale=1]-},black] (V2A)--(V2B);
\draw[arrows = {Stealth[scale=1]-},black] (V2B)--(V1B);

\draw[arrows = {-Stealth[scale=1]},black] (V1B)--(V2C);
\draw[arrows = {Stealth[scale=1]-},black] (V2C)--(V2D);
\draw[arrows = {Stealth[scale=1]-},black] (V2D)--(V1C);

\draw[arrows = {-Stealth[scale=1]},black] (V1C)--(V2E);
\draw[arrows = {Stealth[scale=1]-},black] (V2E)--(V2F);
\draw[arrows = {Stealth[scale=1]-},black] (V2F)--(V1A);

\end{tikzpicture}
  \subcaption{A1}
  \end{minipage} &
  
  \begin{minipage}[t]{0.22\linewidth}
  \begin{tikzpicture}[scale=0.1]

\coordinate (A1) at (1,0);
\coordinate (B1) at ({cos(1*pi/3 r)},{sin(1*pi/3 r)});
\coordinate (C1) at ({cos(2*pi/3 r)},{sin(2*pi/3 r)});
\coordinate (D1) at ({cos(3*pi/3 r)},{sin(3*pi/3 r)});
\coordinate (E1) at ({cos(4*pi/3 r)},{sin(4*pi/3 r)});
\coordinate (F1) at ({cos(5*pi/3 r)},{sin(5*pi/3 r)});
\node[name=V0,draw,inner sep=0pt,circle,fit=(A1)(B1)(C1)(D1)(E1)(F1)] {};

\coordinate (A2) at ({1+12*sin(0*pi/9 r)},{0+12*cos(0*pi/9 r)});
\coordinate (B2) at ({cos(1*pi/3 r)+12*sin(0*pi/9 r)},{sin(1*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (C2) at ({cos(2*pi/3 r)+12*sin(0*pi/9 r)},{sin(2*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (D2) at ({cos(3*pi/3 r)+12*sin(0*pi/9 r)},{sin(3*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (E2) at ({cos(4*pi/3 r)+12*sin(0*pi/9 r)},{sin(4*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (F2) at ({cos(5*pi/3 r)+12*sin(0*pi/9 r)},{sin(5*pi/3 r)+12*cos(0*pi/9 r)});
\node[name=V1A,draw,inner sep=0pt,circle,fit=(A2)(B2)(C2)(D2)(E2)(F2)] {};

\coordinate (A3) at ({1+12*sin(6*pi/9 r)},{0+12*cos(6*pi/9 r)});
\coordinate (B3) at ({cos(1*pi/3 r)+12*sin(6*pi/9 r)},{sin(1*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (C3) at ({cos(2*pi/3 r)+12*sin(6*pi/9 r)},{sin(2*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (D3) at ({cos(3*pi/3 r)+12*sin(6*pi/9 r)},{sin(3*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (E3) at ({cos(4*pi/3 r)+12*sin(6*pi/9 r)},{sin(4*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (F3) at ({cos(5*pi/3 r)+12*sin(6*pi/9 r)},{sin(5*pi/3 r)+12*cos(6*pi/9 r)});
\node[name=V1B,draw,inner sep=0pt,circle,fit=(A3)(B3)(C3)(D3)(E3)(F3)] {};

\coordinate (A4) at ({1+12*sin(12*pi/9 r)},{0+12*cos(12*pi/9 r)});
\coordinate (B4) at ({cos(1*pi/3 r)+12*sin(12*pi/9 r)},{sin(1*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (C4) at ({cos(2*pi/3 r)+12*sin(12*pi/9 r)},{sin(2*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (D4) at ({cos(3*pi/3 r)+12*sin(12*pi/9 r)},{sin(3*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (E4) at ({cos(4*pi/3 r)+12*sin(12*pi/9 r)},{sin(4*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (F4) at ({cos(5*pi/3 r)+12*sin(12*pi/9 r)},{sin(5*pi/3 r)+12*cos(12*pi/9 r)});
\node[name=V1C,draw,inner sep=0pt,circle,fit=(A4)(B4)(C4)(D4)(E4)(F4)] {};

\coordinate (A5) at ({1+12*sin(2*pi/9 r)},{0+12*cos(2*pi/9 r)});
\coordinate (B5) at ({cos(1*pi/3 r)+12*sin(2*pi/9 r)},{sin(1*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (C5) at ({cos(2*pi/3 r)+12*sin(2*pi/9 r)},{sin(2*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (D5) at ({cos(3*pi/3 r)+12*sin(2*pi/9 r)},{sin(3*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (E5) at ({cos(4*pi/3 r)+12*sin(2*pi/9 r)},{sin(4*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (F5) at ({cos(5*pi/3 r)+12*sin(2*pi/9 r)},{sin(5*pi/3 r)+12*cos(2*pi/9 r)});
\node[name=V2A,draw,inner sep=0pt,circle,fit=(A5)(B5)(C5)(D5)(E5)(F5)] {};

\coordinate (A6) at ({1+12*sin(4*pi/9 r)},{0+12*cos(4*pi/9 r)});
\coordinate (B6) at ({cos(1*pi/3 r)+12*sin(4*pi/9 r)},{sin(1*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (C6) at ({cos(2*pi/3 r)+12*sin(4*pi/9 r)},{sin(2*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (D6) at ({cos(3*pi/3 r)+12*sin(4*pi/9 r)},{sin(3*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (E6) at ({cos(4*pi/3 r)+12*sin(4*pi/9 r)},{sin(4*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (F6) at ({cos(5*pi/3 r)+12*sin(4*pi/9 r)},{sin(5*pi/3 r)+12*cos(4*pi/9 r)});
\node[name=V2B,draw,inner sep=0pt,circle,fit=(A6)(B6)(C6)(D6)(E6)(F6)] {};

\coordinate (A7) at ({1+12*sin(8*pi/9 r)},{0+12*cos(8*pi/9 r)});
\coordinate (B7) at ({cos(1*pi/3 r)+12*sin(8*pi/9 r)},{sin(1*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (C7) at ({cos(2*pi/3 r)+12*sin(8*pi/9 r)},{sin(2*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (D7) at ({cos(3*pi/3 r)+12*sin(8*pi/9 r)},{sin(3*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (E7) at ({cos(4*pi/3 r)+12*sin(8*pi/9 r)},{sin(4*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (F7) at ({cos(5*pi/3 r)+12*sin(8*pi/9 r)},{sin(5*pi/3 r)+12*cos(8*pi/9 r)});
\node[name=V2C,draw,inner sep=0pt,circle,fit=(A7)(B7)(C7)(D7)(E7)(F7)] {};

\coordinate (A8) at ({1+12*sin(10*pi/9 r)},{0+12*cos(10*pi/9 r)});
\coordinate (B8) at ({cos(1*pi/3 r)+12*sin(10*pi/9 r)},{sin(1*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (C8) at ({cos(2*pi/3 r)+12*sin(10*pi/9 r)},{sin(2*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (D8) at ({cos(3*pi/3 r)+12*sin(10*pi/9 r)},{sin(3*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (E8) at ({cos(4*pi/3 r)+12*sin(10*pi/9 r)},{sin(4*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (F8) at ({cos(5*pi/3 r)+12*sin(10*pi/9 r)},{sin(5*pi/3 r)+12*cos(10*pi/9 r)});
\node[name=V2D,draw,inner sep=0pt,circle,fit=(A8)(B8)(C8)(D8)(E8)(F8)] {};

\coordinate (A9) at ({1+12*sin(14*pi/9 r)},{0+12*cos(14*pi/9 r)});
\coordinate (B9) at ({cos(1*pi/3 r)+12*sin(14*pi/9 r)},{sin(1*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (C9) at ({cos(2*pi/3 r)+12*sin(14*pi/9 r)},{sin(2*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (D9) at ({cos(3*pi/3 r)+12*sin(14*pi/9 r)},{sin(3*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (E9) at ({cos(4*pi/3 r)+12*sin(14*pi/9 r)},{sin(4*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (F9) at ({cos(5*pi/3 r)+12*sin(14*pi/9 r)},{sin(5*pi/3 r)+12*cos(14*pi/9 r)});
\node[name=V2E,draw,inner sep=0pt,circle,fit=(A9)(B9)(C9)(D9)(E9)(F9)] {};

\coordinate (A10) at ({1+12*sin(16*pi/9 r)},{0+12*cos(16*pi/9 r)});
\coordinate (B10) at ({cos(1*pi/3 r)+12*sin(16*pi/9 r)},{sin(1*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (C10) at ({cos(2*pi/3 r)+12*sin(16*pi/9 r)},{sin(2*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (D10) at ({cos(3*pi/3 r)+12*sin(16*pi/9 r)},{sin(3*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (E10) at ({cos(4*pi/3 r)+12*sin(16*pi/9 r)},{sin(4*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (F10) at ({cos(5*pi/3 r)+12*sin(16*pi/9 r)},{sin(5*pi/3 r)+12*cos(16*pi/9 r)});
\node[name=V2F,draw,inner sep=0pt,circle,fit=(A10)(B10)(C10)(D10)(E10)(F10)] {};

\draw[arrows = {-Stealth[scale=1]},black] (V0)--(V1A);
\draw[arrows = {-Stealth[scale=1]},black] (V0)--(V1B);
\draw[arrows = {-Stealth[scale=1]},black] (V0)--(V1C);

\draw[arrows = {-Stealth[scale=1]},black] (V1A)--(V2A);
\draw[arrows = {Stealth[scale=1]-},black] (V2A)--(V2B);
\draw[arrows = {Stealth[scale=1]-},black] (V2B)--(V1B);

\draw[arrows = {-Stealth[scale=1]},black] (V1B)--(V2C);
\draw[arrows = {-Stealth[scale=1]},black] (V2C)--(V2D);
\draw[arrows = {Stealth[scale=1]-},black] (V2D)--(V1C);

\draw[arrows = {-Stealth[scale=1]},black] (V1C)--(V2E);
\draw[arrows = {Stealth[scale=1]-},black] (V2E)--(V2F);
\draw[arrows = {Stealth[scale=1]-},black] (V2F)--(V1A);

\end{tikzpicture}
  \subcaption{A2}
  \end{minipage} &

  \begin{minipage}[t]{0.22\linewidth}
  \begin{tikzpicture}[scale=0.1]

\coordinate (A1) at (1,0);
\coordinate (B1) at ({cos(1*pi/3 r)},{sin(1*pi/3 r)});
\coordinate (C1) at ({cos(2*pi/3 r)},{sin(2*pi/3 r)});
\coordinate (D1) at ({cos(3*pi/3 r)},{sin(3*pi/3 r)});
\coordinate (E1) at ({cos(4*pi/3 r)},{sin(4*pi/3 r)});
\coordinate (F1) at ({cos(5*pi/3 r)},{sin(5*pi/3 r)});
\node[name=V0,draw,inner sep=0pt,circle,fit=(A1)(B1)(C1)(D1)(E1)(F1)] {};

\coordinate (A2) at ({1+12*sin(0*pi/9 r)},{0+12*cos(0*pi/9 r)});
\coordinate (B2) at ({cos(1*pi/3 r)+12*sin(0*pi/9 r)},{sin(1*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (C2) at ({cos(2*pi/3 r)+12*sin(0*pi/9 r)},{sin(2*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (D2) at ({cos(3*pi/3 r)+12*sin(0*pi/9 r)},{sin(3*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (E2) at ({cos(4*pi/3 r)+12*sin(0*pi/9 r)},{sin(4*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (F2) at ({cos(5*pi/3 r)+12*sin(0*pi/9 r)},{sin(5*pi/3 r)+12*cos(0*pi/9 r)});
\node[name=V1A,draw,inner sep=0pt,circle,fit=(A2)(B2)(C2)(D2)(E2)(F2)] {};

\coordinate (A3) at ({1+12*sin(6*pi/9 r)},{0+12*cos(6*pi/9 r)});
\coordinate (B3) at ({cos(1*pi/3 r)+12*sin(6*pi/9 r)},{sin(1*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (C3) at ({cos(2*pi/3 r)+12*sin(6*pi/9 r)},{sin(2*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (D3) at ({cos(3*pi/3 r)+12*sin(6*pi/9 r)},{sin(3*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (E3) at ({cos(4*pi/3 r)+12*sin(6*pi/9 r)},{sin(4*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (F3) at ({cos(5*pi/3 r)+12*sin(6*pi/9 r)},{sin(5*pi/3 r)+12*cos(6*pi/9 r)});
\node[name=V1B,draw,inner sep=0pt,circle,fit=(A3)(B3)(C3)(D3)(E3)(F3)] {};

\coordinate (A4) at ({1+12*sin(12*pi/9 r)},{0+12*cos(12*pi/9 r)});
\coordinate (B4) at ({cos(1*pi/3 r)+12*sin(12*pi/9 r)},{sin(1*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (C4) at ({cos(2*pi/3 r)+12*sin(12*pi/9 r)},{sin(2*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (D4) at ({cos(3*pi/3 r)+12*sin(12*pi/9 r)},{sin(3*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (E4) at ({cos(4*pi/3 r)+12*sin(12*pi/9 r)},{sin(4*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (F4) at ({cos(5*pi/3 r)+12*sin(12*pi/9 r)},{sin(5*pi/3 r)+12*cos(12*pi/9 r)});
\node[name=V1C,draw,inner sep=0pt,circle,fit=(A4)(B4)(C4)(D4)(E4)(F4)] {};

\coordinate (A5) at ({1+12*sin(2*pi/9 r)},{0+12*cos(2*pi/9 r)});
\coordinate (B5) at ({cos(1*pi/3 r)+12*sin(2*pi/9 r)},{sin(1*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (C5) at ({cos(2*pi/3 r)+12*sin(2*pi/9 r)},{sin(2*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (D5) at ({cos(3*pi/3 r)+12*sin(2*pi/9 r)},{sin(3*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (E5) at ({cos(4*pi/3 r)+12*sin(2*pi/9 r)},{sin(4*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (F5) at ({cos(5*pi/3 r)+12*sin(2*pi/9 r)},{sin(5*pi/3 r)+12*cos(2*pi/9 r)});
\node[name=V2A,draw,inner sep=0pt,circle,fit=(A5)(B5)(C5)(D5)(E5)(F5)] {};

\coordinate (A6) at ({1+12*sin(4*pi/9 r)},{0+12*cos(4*pi/9 r)});
\coordinate (B6) at ({cos(1*pi/3 r)+12*sin(4*pi/9 r)},{sin(1*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (C6) at ({cos(2*pi/3 r)+12*sin(4*pi/9 r)},{sin(2*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (D6) at ({cos(3*pi/3 r)+12*sin(4*pi/9 r)},{sin(3*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (E6) at ({cos(4*pi/3 r)+12*sin(4*pi/9 r)},{sin(4*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (F6) at ({cos(5*pi/3 r)+12*sin(4*pi/9 r)},{sin(5*pi/3 r)+12*cos(4*pi/9 r)});
\node[name=V2B,draw,inner sep=0pt,circle,fit=(A6)(B6)(C6)(D6)(E6)(F6)] {};

\coordinate (A7) at ({1+12*sin(8*pi/9 r)},{0+12*cos(8*pi/9 r)});
\coordinate (B7) at ({cos(1*pi/3 r)+12*sin(8*pi/9 r)},{sin(1*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (C7) at ({cos(2*pi/3 r)+12*sin(8*pi/9 r)},{sin(2*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (D7) at ({cos(3*pi/3 r)+12*sin(8*pi/9 r)},{sin(3*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (E7) at ({cos(4*pi/3 r)+12*sin(8*pi/9 r)},{sin(4*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (F7) at ({cos(5*pi/3 r)+12*sin(8*pi/9 r)},{sin(5*pi/3 r)+12*cos(8*pi/9 r)});
\node[name=V2C,draw,inner sep=0pt,circle,fit=(A7)(B7)(C7)(D7)(E7)(F7)] {};

\coordinate (A8) at ({1+12*sin(10*pi/9 r)},{0+12*cos(10*pi/9 r)});
\coordinate (B8) at ({cos(1*pi/3 r)+12*sin(10*pi/9 r)},{sin(1*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (C8) at ({cos(2*pi/3 r)+12*sin(10*pi/9 r)},{sin(2*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (D8) at ({cos(3*pi/3 r)+12*sin(10*pi/9 r)},{sin(3*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (E8) at ({cos(4*pi/3 r)+12*sin(10*pi/9 r)},{sin(4*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (F8) at ({cos(5*pi/3 r)+12*sin(10*pi/9 r)},{sin(5*pi/3 r)+12*cos(10*pi/9 r)});
\node[name=V2D,draw,inner sep=0pt,circle,fit=(A8)(B8)(C8)(D8)(E8)(F8)] {};

\coordinate (A9) at ({1+12*sin(14*pi/9 r)},{0+12*cos(14*pi/9 r)});
\coordinate (B9) at ({cos(1*pi/3 r)+12*sin(14*pi/9 r)},{sin(1*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (C9) at ({cos(2*pi/3 r)+12*sin(14*pi/9 r)},{sin(2*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (D9) at ({cos(3*pi/3 r)+12*sin(14*pi/9 r)},{sin(3*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (E9) at ({cos(4*pi/3 r)+12*sin(14*pi/9 r)},{sin(4*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (F9) at ({cos(5*pi/3 r)+12*sin(14*pi/9 r)},{sin(5*pi/3 r)+12*cos(14*pi/9 r)});
\node[name=V2E,draw,inner sep=0pt,circle,fit=(A9)(B9)(C9)(D9)(E9)(F9)] {};

\coordinate (A10) at ({1+12*sin(16*pi/9 r)},{0+12*cos(16*pi/9 r)});
\coordinate (B10) at ({cos(1*pi/3 r)+12*sin(16*pi/9 r)},{sin(1*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (C10) at ({cos(2*pi/3 r)+12*sin(16*pi/9 r)},{sin(2*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (D10) at ({cos(3*pi/3 r)+12*sin(16*pi/9 r)},{sin(3*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (E10) at ({cos(4*pi/3 r)+12*sin(16*pi/9 r)},{sin(4*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (F10) at ({cos(5*pi/3 r)+12*sin(16*pi/9 r)},{sin(5*pi/3 r)+12*cos(16*pi/9 r)});
\node[name=V2F,draw,inner sep=0pt,circle,fit=(A10)(B10)(C10)(D10)(E10)(F10)] {};

\draw[arrows = {Stealth[scale=1]-},black] (V0)--(V1A);
\draw[arrows = {-Stealth[scale=1]},black] (V0)--(V1B);
\draw[arrows = {-Stealth[scale=1]},black] (V0)--(V1C);

\draw[arrows = {-Stealth[scale=1]},black] (V1A)--(V2A);
\draw[arrows = {-Stealth[scale=1]},black] (V2A)--(V2B);
\draw[arrows = {Stealth[scale=1]-},black] (V2B)--(V1B);

\draw[arrows = {-Stealth[scale=1]},black] (V1B)--(V2C);
\draw[arrows = {Stealth[scale=1]-},black] (V2C)--(V2D);
\draw[arrows = {Stealth[scale=1]-},black] (V2D)--(V1C);

\draw[arrows = {Stealth[scale=1]-},black] (V1C)--(V2E);
\draw[arrows = {Stealth[scale=1]-},black] (V2E)--(V2F);
\draw[arrows = {Stealth[scale=1]-},black] (V2F)--(V1A);

\end{tikzpicture}
  \subcaption{B1}
  \end{minipage} &
  
  \begin{minipage}[t]{0.22\linewidth}
  \begin{tikzpicture}[scale=0.1]

\coordinate (A1) at (1,0);
\coordinate (B1) at ({cos(1*pi/3 r)},{sin(1*pi/3 r)});
\coordinate (C1) at ({cos(2*pi/3 r)},{sin(2*pi/3 r)});
\coordinate (D1) at ({cos(3*pi/3 r)},{sin(3*pi/3 r)});
\coordinate (E1) at ({cos(4*pi/3 r)},{sin(4*pi/3 r)});
\coordinate (F1) at ({cos(5*pi/3 r)},{sin(5*pi/3 r)});
\node[name=V0,draw,inner sep=0pt,circle,fit=(A1)(B1)(C1)(D1)(E1)(F1)] {};

\coordinate (A2) at ({1+12*sin(0*pi/9 r)},{0+12*cos(0*pi/9 r)});
\coordinate (B2) at ({cos(1*pi/3 r)+12*sin(0*pi/9 r)},{sin(1*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (C2) at ({cos(2*pi/3 r)+12*sin(0*pi/9 r)},{sin(2*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (D2) at ({cos(3*pi/3 r)+12*sin(0*pi/9 r)},{sin(3*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (E2) at ({cos(4*pi/3 r)+12*sin(0*pi/9 r)},{sin(4*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (F2) at ({cos(5*pi/3 r)+12*sin(0*pi/9 r)},{sin(5*pi/3 r)+12*cos(0*pi/9 r)});
\node[name=V1A,draw,inner sep=0pt,circle,fit=(A2)(B2)(C2)(D2)(E2)(F2)] {};

\coordinate (A3) at ({1+12*sin(6*pi/9 r)},{0+12*cos(6*pi/9 r)});
\coordinate (B3) at ({cos(1*pi/3 r)+12*sin(6*pi/9 r)},{sin(1*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (C3) at ({cos(2*pi/3 r)+12*sin(6*pi/9 r)},{sin(2*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (D3) at ({cos(3*pi/3 r)+12*sin(6*pi/9 r)},{sin(3*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (E3) at ({cos(4*pi/3 r)+12*sin(6*pi/9 r)},{sin(4*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (F3) at ({cos(5*pi/3 r)+12*sin(6*pi/9 r)},{sin(5*pi/3 r)+12*cos(6*pi/9 r)});
\node[name=V1B,draw,inner sep=0pt,circle,fit=(A3)(B3)(C3)(D3)(E3)(F3)] {};

\coordinate (A4) at ({1+12*sin(12*pi/9 r)},{0+12*cos(12*pi/9 r)});
\coordinate (B4) at ({cos(1*pi/3 r)+12*sin(12*pi/9 r)},{sin(1*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (C4) at ({cos(2*pi/3 r)+12*sin(12*pi/9 r)},{sin(2*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (D4) at ({cos(3*pi/3 r)+12*sin(12*pi/9 r)},{sin(3*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (E4) at ({cos(4*pi/3 r)+12*sin(12*pi/9 r)},{sin(4*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (F4) at ({cos(5*pi/3 r)+12*sin(12*pi/9 r)},{sin(5*pi/3 r)+12*cos(12*pi/9 r)});
\node[name=V1C,draw,inner sep=0pt,circle,fit=(A4)(B4)(C4)(D4)(E4)(F4)] {};

\coordinate (A5) at ({1+12*sin(2*pi/9 r)},{0+12*cos(2*pi/9 r)});
\coordinate (B5) at ({cos(1*pi/3 r)+12*sin(2*pi/9 r)},{sin(1*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (C5) at ({cos(2*pi/3 r)+12*sin(2*pi/9 r)},{sin(2*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (D5) at ({cos(3*pi/3 r)+12*sin(2*pi/9 r)},{sin(3*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (E5) at ({cos(4*pi/3 r)+12*sin(2*pi/9 r)},{sin(4*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (F5) at ({cos(5*pi/3 r)+12*sin(2*pi/9 r)},{sin(5*pi/3 r)+12*cos(2*pi/9 r)});
\node[name=V2A,draw,inner sep=0pt,circle,fit=(A5)(B5)(C5)(D5)(E5)(F5)] {};

\coordinate (A6) at ({1+12*sin(4*pi/9 r)},{0+12*cos(4*pi/9 r)});
\coordinate (B6) at ({cos(1*pi/3 r)+12*sin(4*pi/9 r)},{sin(1*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (C6) at ({cos(2*pi/3 r)+12*sin(4*pi/9 r)},{sin(2*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (D6) at ({cos(3*pi/3 r)+12*sin(4*pi/9 r)},{sin(3*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (E6) at ({cos(4*pi/3 r)+12*sin(4*pi/9 r)},{sin(4*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (F6) at ({cos(5*pi/3 r)+12*sin(4*pi/9 r)},{sin(5*pi/3 r)+12*cos(4*pi/9 r)});
\node[name=V2B,draw,inner sep=0pt,circle,fit=(A6)(B6)(C6)(D6)(E6)(F6)] {};

\coordinate (A7) at ({1+12*sin(8*pi/9 r)},{0+12*cos(8*pi/9 r)});
\coordinate (B7) at ({cos(1*pi/3 r)+12*sin(8*pi/9 r)},{sin(1*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (C7) at ({cos(2*pi/3 r)+12*sin(8*pi/9 r)},{sin(2*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (D7) at ({cos(3*pi/3 r)+12*sin(8*pi/9 r)},{sin(3*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (E7) at ({cos(4*pi/3 r)+12*sin(8*pi/9 r)},{sin(4*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (F7) at ({cos(5*pi/3 r)+12*sin(8*pi/9 r)},{sin(5*pi/3 r)+12*cos(8*pi/9 r)});
\node[name=V2C,draw,inner sep=0pt,circle,fit=(A7)(B7)(C7)(D7)(E7)(F7)] {};

\coordinate (A8) at ({1+12*sin(10*pi/9 r)},{0+12*cos(10*pi/9 r)});
\coordinate (B8) at ({cos(1*pi/3 r)+12*sin(10*pi/9 r)},{sin(1*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (C8) at ({cos(2*pi/3 r)+12*sin(10*pi/9 r)},{sin(2*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (D8) at ({cos(3*pi/3 r)+12*sin(10*pi/9 r)},{sin(3*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (E8) at ({cos(4*pi/3 r)+12*sin(10*pi/9 r)},{sin(4*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (F8) at ({cos(5*pi/3 r)+12*sin(10*pi/9 r)},{sin(5*pi/3 r)+12*cos(10*pi/9 r)});
\node[name=V2D,draw,inner sep=0pt,circle,fit=(A8)(B8)(C8)(D8)(E8)(F8)] {};

\coordinate (A9) at ({1+12*sin(14*pi/9 r)},{0+12*cos(14*pi/9 r)});
\coordinate (B9) at ({cos(1*pi/3 r)+12*sin(14*pi/9 r)},{sin(1*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (C9) at ({cos(2*pi/3 r)+12*sin(14*pi/9 r)},{sin(2*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (D9) at ({cos(3*pi/3 r)+12*sin(14*pi/9 r)},{sin(3*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (E9) at ({cos(4*pi/3 r)+12*sin(14*pi/9 r)},{sin(4*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (F9) at ({cos(5*pi/3 r)+12*sin(14*pi/9 r)},{sin(5*pi/3 r)+12*cos(14*pi/9 r)});
\node[name=V2E,draw,inner sep=0pt,circle,fit=(A9)(B9)(C9)(D9)(E9)(F9)] {};

\coordinate (A10) at ({1+12*sin(16*pi/9 r)},{0+12*cos(16*pi/9 r)});
\coordinate (B10) at ({cos(1*pi/3 r)+12*sin(16*pi/9 r)},{sin(1*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (C10) at ({cos(2*pi/3 r)+12*sin(16*pi/9 r)},{sin(2*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (D10) at ({cos(3*pi/3 r)+12*sin(16*pi/9 r)},{sin(3*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (E10) at ({cos(4*pi/3 r)+12*sin(16*pi/9 r)},{sin(4*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (F10) at ({cos(5*pi/3 r)+12*sin(16*pi/9 r)},{sin(5*pi/3 r)+12*cos(16*pi/9 r)});
\node[name=V2F,draw,inner sep=0pt,circle,fit=(A10)(B10)(C10)(D10)(E10)(F10)] {};

\draw[arrows = {Stealth[scale=1]-},black] (V0)--(V1A);
\draw[arrows = {-Stealth[scale=1]},black] (V0)--(V1B);
\draw[arrows = {-Stealth[scale=1]},black] (V0)--(V1C);

\draw[arrows = {-Stealth[scale=1]},black] (V1A)--(V2A);
\draw[arrows = {-Stealth[scale=1]},black] (V2A)--(V2B);
\draw[arrows = {-Stealth[scale=1]},black] (V2B)--(V1B);

\draw[arrows = {-Stealth[scale=1]},black] (V1B)--(V2C);
\draw[arrows = {Stealth[scale=1]-},black] (V2C)--(V2D);
\draw[arrows = {Stealth[scale=1]-},black] (V2D)--(V1C);

\draw[arrows = {Stealth[scale=1]-},black] (V1C)--(V2E);
\draw[arrows = {Stealth[scale=1]-},black] (V2E)--(V2F);
\draw[arrows = {Stealth[scale=1]-},black] (V2F)--(V1A);

\end{tikzpicture}
  \subcaption{B2}
  \end{minipage} \\
  
  \begin{minipage}[t]{0.22\linewidth}
  \begin{tikzpicture}[scale=0.1]

\coordinate (A1) at (1,0);
\coordinate (B1) at ({cos(1*pi/3 r)},{sin(1*pi/3 r)});
\coordinate (C1) at ({cos(2*pi/3 r)},{sin(2*pi/3 r)});
\coordinate (D1) at ({cos(3*pi/3 r)},{sin(3*pi/3 r)});
\coordinate (E1) at ({cos(4*pi/3 r)},{sin(4*pi/3 r)});
\coordinate (F1) at ({cos(5*pi/3 r)},{sin(5*pi/3 r)});
\node[name=V0,draw,inner sep=0pt,circle,fit=(A1)(B1)(C1)(D1)(E1)(F1)] {};

\coordinate (A2) at ({1+12*sin(0*pi/9 r)},{0+12*cos(0*pi/9 r)});
\coordinate (B2) at ({cos(1*pi/3 r)+12*sin(0*pi/9 r)},{sin(1*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (C2) at ({cos(2*pi/3 r)+12*sin(0*pi/9 r)},{sin(2*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (D2) at ({cos(3*pi/3 r)+12*sin(0*pi/9 r)},{sin(3*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (E2) at ({cos(4*pi/3 r)+12*sin(0*pi/9 r)},{sin(4*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (F2) at ({cos(5*pi/3 r)+12*sin(0*pi/9 r)},{sin(5*pi/3 r)+12*cos(0*pi/9 r)});
\node[name=V1A,draw,inner sep=0pt,circle,fit=(A2)(B2)(C2)(D2)(E2)(F2)] {};

\coordinate (A3) at ({1+12*sin(6*pi/9 r)},{0+12*cos(6*pi/9 r)});
\coordinate (B3) at ({cos(1*pi/3 r)+12*sin(6*pi/9 r)},{sin(1*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (C3) at ({cos(2*pi/3 r)+12*sin(6*pi/9 r)},{sin(2*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (D3) at ({cos(3*pi/3 r)+12*sin(6*pi/9 r)},{sin(3*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (E3) at ({cos(4*pi/3 r)+12*sin(6*pi/9 r)},{sin(4*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (F3) at ({cos(5*pi/3 r)+12*sin(6*pi/9 r)},{sin(5*pi/3 r)+12*cos(6*pi/9 r)});
\node[name=V1B,draw,inner sep=0pt,circle,fit=(A3)(B3)(C3)(D3)(E3)(F3)] {};

\coordinate (A4) at ({1+12*sin(12*pi/9 r)},{0+12*cos(12*pi/9 r)});
\coordinate (B4) at ({cos(1*pi/3 r)+12*sin(12*pi/9 r)},{sin(1*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (C4) at ({cos(2*pi/3 r)+12*sin(12*pi/9 r)},{sin(2*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (D4) at ({cos(3*pi/3 r)+12*sin(12*pi/9 r)},{sin(3*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (E4) at ({cos(4*pi/3 r)+12*sin(12*pi/9 r)},{sin(4*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (F4) at ({cos(5*pi/3 r)+12*sin(12*pi/9 r)},{sin(5*pi/3 r)+12*cos(12*pi/9 r)});
\node[name=V1C,draw,inner sep=0pt,circle,fit=(A4)(B4)(C4)(D4)(E4)(F4)] {};

\coordinate (A5) at ({1+12*sin(2*pi/9 r)},{0+12*cos(2*pi/9 r)});
\coordinate (B5) at ({cos(1*pi/3 r)+12*sin(2*pi/9 r)},{sin(1*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (C5) at ({cos(2*pi/3 r)+12*sin(2*pi/9 r)},{sin(2*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (D5) at ({cos(3*pi/3 r)+12*sin(2*pi/9 r)},{sin(3*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (E5) at ({cos(4*pi/3 r)+12*sin(2*pi/9 r)},{sin(4*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (F5) at ({cos(5*pi/3 r)+12*sin(2*pi/9 r)},{sin(5*pi/3 r)+12*cos(2*pi/9 r)});
\node[name=V2A,draw,inner sep=0pt,circle,fit=(A5)(B5)(C5)(D5)(E5)(F5)] {};

\coordinate (A6) at ({1+12*sin(4*pi/9 r)},{0+12*cos(4*pi/9 r)});
\coordinate (B6) at ({cos(1*pi/3 r)+12*sin(4*pi/9 r)},{sin(1*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (C6) at ({cos(2*pi/3 r)+12*sin(4*pi/9 r)},{sin(2*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (D6) at ({cos(3*pi/3 r)+12*sin(4*pi/9 r)},{sin(3*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (E6) at ({cos(4*pi/3 r)+12*sin(4*pi/9 r)},{sin(4*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (F6) at ({cos(5*pi/3 r)+12*sin(4*pi/9 r)},{sin(5*pi/3 r)+12*cos(4*pi/9 r)});
\node[name=V2B,draw,inner sep=0pt,circle,fit=(A6)(B6)(C6)(D6)(E6)(F6)] {};

\coordinate (A7) at ({1+12*sin(8*pi/9 r)},{0+12*cos(8*pi/9 r)});
\coordinate (B7) at ({cos(1*pi/3 r)+12*sin(8*pi/9 r)},{sin(1*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (C7) at ({cos(2*pi/3 r)+12*sin(8*pi/9 r)},{sin(2*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (D7) at ({cos(3*pi/3 r)+12*sin(8*pi/9 r)},{sin(3*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (E7) at ({cos(4*pi/3 r)+12*sin(8*pi/9 r)},{sin(4*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (F7) at ({cos(5*pi/3 r)+12*sin(8*pi/9 r)},{sin(5*pi/3 r)+12*cos(8*pi/9 r)});
\node[name=V2C,draw,inner sep=0pt,circle,fit=(A7)(B7)(C7)(D7)(E7)(F7)] {};

\coordinate (A8) at ({1+12*sin(10*pi/9 r)},{0+12*cos(10*pi/9 r)});
\coordinate (B8) at ({cos(1*pi/3 r)+12*sin(10*pi/9 r)},{sin(1*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (C8) at ({cos(2*pi/3 r)+12*sin(10*pi/9 r)},{sin(2*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (D8) at ({cos(3*pi/3 r)+12*sin(10*pi/9 r)},{sin(3*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (E8) at ({cos(4*pi/3 r)+12*sin(10*pi/9 r)},{sin(4*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (F8) at ({cos(5*pi/3 r)+12*sin(10*pi/9 r)},{sin(5*pi/3 r)+12*cos(10*pi/9 r)});
\node[name=V2D,draw,inner sep=0pt,circle,fit=(A8)(B8)(C8)(D8)(E8)(F8)] {};

\coordinate (A9) at ({1+12*sin(14*pi/9 r)},{0+12*cos(14*pi/9 r)});
\coordinate (B9) at ({cos(1*pi/3 r)+12*sin(14*pi/9 r)},{sin(1*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (C9) at ({cos(2*pi/3 r)+12*sin(14*pi/9 r)},{sin(2*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (D9) at ({cos(3*pi/3 r)+12*sin(14*pi/9 r)},{sin(3*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (E9) at ({cos(4*pi/3 r)+12*sin(14*pi/9 r)},{sin(4*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (F9) at ({cos(5*pi/3 r)+12*sin(14*pi/9 r)},{sin(5*pi/3 r)+12*cos(14*pi/9 r)});
\node[name=V2E,draw,inner sep=0pt,circle,fit=(A9)(B9)(C9)(D9)(E9)(F9)] {};

\coordinate (A10) at ({1+12*sin(16*pi/9 r)},{0+12*cos(16*pi/9 r)});
\coordinate (B10) at ({cos(1*pi/3 r)+12*sin(16*pi/9 r)},{sin(1*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (C10) at ({cos(2*pi/3 r)+12*sin(16*pi/9 r)},{sin(2*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (D10) at ({cos(3*pi/3 r)+12*sin(16*pi/9 r)},{sin(3*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (E10) at ({cos(4*pi/3 r)+12*sin(16*pi/9 r)},{sin(4*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (F10) at ({cos(5*pi/3 r)+12*sin(16*pi/9 r)},{sin(5*pi/3 r)+12*cos(16*pi/9 r)});
\node[name=V2F,draw,inner sep=0pt,circle,fit=(A10)(B10)(C10)(D10)(E10)(F10)] {};

\draw[arrows = {Stealth[scale=1]-},black] (V0)--(V1A);
\draw[arrows = {-Stealth[scale=1]},black] (V0)--(V1B);
\draw[arrows = {-Stealth[scale=1]},black] (V0)--(V1C);

\draw[arrows = {-Stealth[scale=1]},black] (V1A)--(V2A);
\draw[arrows = {-Stealth[scale=1]},black] (V2A)--(V2B);
\draw[arrows = {Stealth[scale=1]-},black] (V2B)--(V1B);

\draw[arrows = {-Stealth[scale=1]},black] (V1B)--(V2C);
\draw[arrows = {Stealth[scale=1]-},black] (V2C)--(V2D);
\draw[arrows = {Stealth[scale=1]-},black] (V2D)--(V1C);

\draw[arrows = {-Stealth[scale=1]},black] (V1C)--(V2E);
\draw[arrows = {Stealth[scale=1]-},black] (V2E)--(V2F);
\draw[arrows = {Stealth[scale=1]-},black] (V2F)--(V1A);

\end{tikzpicture}
  \subcaption{B3}
  \end{minipage} &

  \begin{minipage}[t]{0.22\linewidth}
  \begin{tikzpicture}[scale=0.1]

\coordinate (A1) at (1,0);
\coordinate (B1) at ({cos(1*pi/3 r)},{sin(1*pi/3 r)});
\coordinate (C1) at ({cos(2*pi/3 r)},{sin(2*pi/3 r)});
\coordinate (D1) at ({cos(3*pi/3 r)},{sin(3*pi/3 r)});
\coordinate (E1) at ({cos(4*pi/3 r)},{sin(4*pi/3 r)});
\coordinate (F1) at ({cos(5*pi/3 r)},{sin(5*pi/3 r)});
\node[name=V0,draw,inner sep=0pt,circle,fit=(A1)(B1)(C1)(D1)(E1)(F1)] {};

\coordinate (A2) at ({1+12*sin(0*pi/9 r)},{0+12*cos(0*pi/9 r)});
\coordinate (B2) at ({cos(1*pi/3 r)+12*sin(0*pi/9 r)},{sin(1*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (C2) at ({cos(2*pi/3 r)+12*sin(0*pi/9 r)},{sin(2*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (D2) at ({cos(3*pi/3 r)+12*sin(0*pi/9 r)},{sin(3*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (E2) at ({cos(4*pi/3 r)+12*sin(0*pi/9 r)},{sin(4*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (F2) at ({cos(5*pi/3 r)+12*sin(0*pi/9 r)},{sin(5*pi/3 r)+12*cos(0*pi/9 r)});
\node[name=V1A,draw,inner sep=0pt,circle,fit=(A2)(B2)(C2)(D2)(E2)(F2)] {};

\coordinate (A3) at ({1+12*sin(6*pi/9 r)},{0+12*cos(6*pi/9 r)});
\coordinate (B3) at ({cos(1*pi/3 r)+12*sin(6*pi/9 r)},{sin(1*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (C3) at ({cos(2*pi/3 r)+12*sin(6*pi/9 r)},{sin(2*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (D3) at ({cos(3*pi/3 r)+12*sin(6*pi/9 r)},{sin(3*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (E3) at ({cos(4*pi/3 r)+12*sin(6*pi/9 r)},{sin(4*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (F3) at ({cos(5*pi/3 r)+12*sin(6*pi/9 r)},{sin(5*pi/3 r)+12*cos(6*pi/9 r)});
\node[name=V1B,draw,inner sep=0pt,circle,fit=(A3)(B3)(C3)(D3)(E3)(F3)] {};

\coordinate (A4) at ({1+12*sin(12*pi/9 r)},{0+12*cos(12*pi/9 r)});
\coordinate (B4) at ({cos(1*pi/3 r)+12*sin(12*pi/9 r)},{sin(1*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (C4) at ({cos(2*pi/3 r)+12*sin(12*pi/9 r)},{sin(2*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (D4) at ({cos(3*pi/3 r)+12*sin(12*pi/9 r)},{sin(3*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (E4) at ({cos(4*pi/3 r)+12*sin(12*pi/9 r)},{sin(4*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (F4) at ({cos(5*pi/3 r)+12*sin(12*pi/9 r)},{sin(5*pi/3 r)+12*cos(12*pi/9 r)});
\node[name=V1C,draw,inner sep=0pt,circle,fit=(A4)(B4)(C4)(D4)(E4)(F4)] {};

\coordinate (A5) at ({1+12*sin(2*pi/9 r)},{0+12*cos(2*pi/9 r)});
\coordinate (B5) at ({cos(1*pi/3 r)+12*sin(2*pi/9 r)},{sin(1*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (C5) at ({cos(2*pi/3 r)+12*sin(2*pi/9 r)},{sin(2*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (D5) at ({cos(3*pi/3 r)+12*sin(2*pi/9 r)},{sin(3*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (E5) at ({cos(4*pi/3 r)+12*sin(2*pi/9 r)},{sin(4*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (F5) at ({cos(5*pi/3 r)+12*sin(2*pi/9 r)},{sin(5*pi/3 r)+12*cos(2*pi/9 r)});
\node[name=V2A,draw,inner sep=0pt,circle,fit=(A5)(B5)(C5)(D5)(E5)(F5)] {};

\coordinate (A6) at ({1+12*sin(4*pi/9 r)},{0+12*cos(4*pi/9 r)});
\coordinate (B6) at ({cos(1*pi/3 r)+12*sin(4*pi/9 r)},{sin(1*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (C6) at ({cos(2*pi/3 r)+12*sin(4*pi/9 r)},{sin(2*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (D6) at ({cos(3*pi/3 r)+12*sin(4*pi/9 r)},{sin(3*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (E6) at ({cos(4*pi/3 r)+12*sin(4*pi/9 r)},{sin(4*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (F6) at ({cos(5*pi/3 r)+12*sin(4*pi/9 r)},{sin(5*pi/3 r)+12*cos(4*pi/9 r)});
\node[name=V2B,draw,inner sep=0pt,circle,fit=(A6)(B6)(C6)(D6)(E6)(F6)] {};

\coordinate (A7) at ({1+12*sin(8*pi/9 r)},{0+12*cos(8*pi/9 r)});
\coordinate (B7) at ({cos(1*pi/3 r)+12*sin(8*pi/9 r)},{sin(1*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (C7) at ({cos(2*pi/3 r)+12*sin(8*pi/9 r)},{sin(2*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (D7) at ({cos(3*pi/3 r)+12*sin(8*pi/9 r)},{sin(3*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (E7) at ({cos(4*pi/3 r)+12*sin(8*pi/9 r)},{sin(4*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (F7) at ({cos(5*pi/3 r)+12*sin(8*pi/9 r)},{sin(5*pi/3 r)+12*cos(8*pi/9 r)});
\node[name=V2C,draw,inner sep=0pt,circle,fit=(A7)(B7)(C7)(D7)(E7)(F7)] {};

\coordinate (A8) at ({1+12*sin(10*pi/9 r)},{0+12*cos(10*pi/9 r)});
\coordinate (B8) at ({cos(1*pi/3 r)+12*sin(10*pi/9 r)},{sin(1*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (C8) at ({cos(2*pi/3 r)+12*sin(10*pi/9 r)},{sin(2*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (D8) at ({cos(3*pi/3 r)+12*sin(10*pi/9 r)},{sin(3*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (E8) at ({cos(4*pi/3 r)+12*sin(10*pi/9 r)},{sin(4*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (F8) at ({cos(5*pi/3 r)+12*sin(10*pi/9 r)},{sin(5*pi/3 r)+12*cos(10*pi/9 r)});
\node[name=V2D,draw,inner sep=0pt,circle,fit=(A8)(B8)(C8)(D8)(E8)(F8)] {};

\coordinate (A9) at ({1+12*sin(14*pi/9 r)},{0+12*cos(14*pi/9 r)});
\coordinate (B9) at ({cos(1*pi/3 r)+12*sin(14*pi/9 r)},{sin(1*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (C9) at ({cos(2*pi/3 r)+12*sin(14*pi/9 r)},{sin(2*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (D9) at ({cos(3*pi/3 r)+12*sin(14*pi/9 r)},{sin(3*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (E9) at ({cos(4*pi/3 r)+12*sin(14*pi/9 r)},{sin(4*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (F9) at ({cos(5*pi/3 r)+12*sin(14*pi/9 r)},{sin(5*pi/3 r)+12*cos(14*pi/9 r)});
\node[name=V2E,draw,inner sep=0pt,circle,fit=(A9)(B9)(C9)(D9)(E9)(F9)] {};

\coordinate (A10) at ({1+12*sin(16*pi/9 r)},{0+12*cos(16*pi/9 r)});
\coordinate (B10) at ({cos(1*pi/3 r)+12*sin(16*pi/9 r)},{sin(1*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (C10) at ({cos(2*pi/3 r)+12*sin(16*pi/9 r)},{sin(2*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (D10) at ({cos(3*pi/3 r)+12*sin(16*pi/9 r)},{sin(3*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (E10) at ({cos(4*pi/3 r)+12*sin(16*pi/9 r)},{sin(4*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (F10) at ({cos(5*pi/3 r)+12*sin(16*pi/9 r)},{sin(5*pi/3 r)+12*cos(16*pi/9 r)});
\node[name=V2F,draw,inner sep=0pt,circle,fit=(A10)(B10)(C10)(D10)(E10)(F10)] {};

\draw[arrows = {Stealth[scale=1]-},black] (V0)--(V1A);
\draw[arrows = {-Stealth[scale=1]},black] (V0)--(V1B);
\draw[arrows = {-Stealth[scale=1]},black] (V0)--(V1C);

\draw[arrows = {-Stealth[scale=1]},black] (V1A)--(V2A);
\draw[arrows = {-Stealth[scale=1]},black] (V2A)--(V2B);
\draw[arrows = {-Stealth[scale=1]},black] (V2B)--(V1B);

\draw[arrows = {-Stealth[scale=1]},black] (V1B)--(V2C);
\draw[arrows = {Stealth[scale=1]-},black] (V2C)--(V2D);
\draw[arrows = {Stealth[scale=1]-},black] (V2D)--(V1C);

\draw[arrows = {-Stealth[scale=1]},black] (V1C)--(V2E);
\draw[arrows = {Stealth[scale=1]-},black] (V2E)--(V2F);
\draw[arrows = {Stealth[scale=1]-},black] (V2F)--(V1A);

\end{tikzpicture}
  \subcaption{B4}
  \end{minipage} &
  \begin{minipage}[t]{0.22\linewidth}
  \begin{tikzpicture}[scale=0.1]

\coordinate (A1) at (1,0);
\coordinate (B1) at ({cos(1*pi/3 r)},{sin(1*pi/3 r)});
\coordinate (C1) at ({cos(2*pi/3 r)},{sin(2*pi/3 r)});
\coordinate (D1) at ({cos(3*pi/3 r)},{sin(3*pi/3 r)});
\coordinate (E1) at ({cos(4*pi/3 r)},{sin(4*pi/3 r)});
\coordinate (F1) at ({cos(5*pi/3 r)},{sin(5*pi/3 r)});
\node[name=V0,draw,inner sep=0pt,circle,fit=(A1)(B1)(C1)(D1)(E1)(F1)] {};

\coordinate (A2) at ({1+12*sin(0*pi/9 r)},{0+12*cos(0*pi/9 r)});
\coordinate (B2) at ({cos(1*pi/3 r)+12*sin(0*pi/9 r)},{sin(1*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (C2) at ({cos(2*pi/3 r)+12*sin(0*pi/9 r)},{sin(2*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (D2) at ({cos(3*pi/3 r)+12*sin(0*pi/9 r)},{sin(3*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (E2) at ({cos(4*pi/3 r)+12*sin(0*pi/9 r)},{sin(4*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (F2) at ({cos(5*pi/3 r)+12*sin(0*pi/9 r)},{sin(5*pi/3 r)+12*cos(0*pi/9 r)});
\node[name=V1A,draw,inner sep=0pt,circle,fit=(A2)(B2)(C2)(D2)(E2)(F2)] {};

\coordinate (A3) at ({1+12*sin(6*pi/9 r)},{0+12*cos(6*pi/9 r)});
\coordinate (B3) at ({cos(1*pi/3 r)+12*sin(6*pi/9 r)},{sin(1*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (C3) at ({cos(2*pi/3 r)+12*sin(6*pi/9 r)},{sin(2*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (D3) at ({cos(3*pi/3 r)+12*sin(6*pi/9 r)},{sin(3*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (E3) at ({cos(4*pi/3 r)+12*sin(6*pi/9 r)},{sin(4*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (F3) at ({cos(5*pi/3 r)+12*sin(6*pi/9 r)},{sin(5*pi/3 r)+12*cos(6*pi/9 r)});
\node[name=V1B,draw,inner sep=0pt,circle,fit=(A3)(B3)(C3)(D3)(E3)(F3)] {};

\coordinate (A4) at ({1+12*sin(12*pi/9 r)},{0+12*cos(12*pi/9 r)});
\coordinate (B4) at ({cos(1*pi/3 r)+12*sin(12*pi/9 r)},{sin(1*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (C4) at ({cos(2*pi/3 r)+12*sin(12*pi/9 r)},{sin(2*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (D4) at ({cos(3*pi/3 r)+12*sin(12*pi/9 r)},{sin(3*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (E4) at ({cos(4*pi/3 r)+12*sin(12*pi/9 r)},{sin(4*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (F4) at ({cos(5*pi/3 r)+12*sin(12*pi/9 r)},{sin(5*pi/3 r)+12*cos(12*pi/9 r)});
\node[name=V1C,draw,inner sep=0pt,circle,fit=(A4)(B4)(C4)(D4)(E4)(F4)] {};

\coordinate (A5) at ({1+12*sin(2*pi/9 r)},{0+12*cos(2*pi/9 r)});
\coordinate (B5) at ({cos(1*pi/3 r)+12*sin(2*pi/9 r)},{sin(1*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (C5) at ({cos(2*pi/3 r)+12*sin(2*pi/9 r)},{sin(2*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (D5) at ({cos(3*pi/3 r)+12*sin(2*pi/9 r)},{sin(3*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (E5) at ({cos(4*pi/3 r)+12*sin(2*pi/9 r)},{sin(4*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (F5) at ({cos(5*pi/3 r)+12*sin(2*pi/9 r)},{sin(5*pi/3 r)+12*cos(2*pi/9 r)});
\node[name=V2A,draw,inner sep=0pt,circle,fit=(A5)(B5)(C5)(D5)(E5)(F5)] {};

\coordinate (A6) at ({1+12*sin(4*pi/9 r)},{0+12*cos(4*pi/9 r)});
\coordinate (B6) at ({cos(1*pi/3 r)+12*sin(4*pi/9 r)},{sin(1*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (C6) at ({cos(2*pi/3 r)+12*sin(4*pi/9 r)},{sin(2*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (D6) at ({cos(3*pi/3 r)+12*sin(4*pi/9 r)},{sin(3*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (E6) at ({cos(4*pi/3 r)+12*sin(4*pi/9 r)},{sin(4*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (F6) at ({cos(5*pi/3 r)+12*sin(4*pi/9 r)},{sin(5*pi/3 r)+12*cos(4*pi/9 r)});
\node[name=V2B,draw,inner sep=0pt,circle,fit=(A6)(B6)(C6)(D6)(E6)(F6)] {};

\coordinate (A7) at ({1+12*sin(8*pi/9 r)},{0+12*cos(8*pi/9 r)});
\coordinate (B7) at ({cos(1*pi/3 r)+12*sin(8*pi/9 r)},{sin(1*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (C7) at ({cos(2*pi/3 r)+12*sin(8*pi/9 r)},{sin(2*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (D7) at ({cos(3*pi/3 r)+12*sin(8*pi/9 r)},{sin(3*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (E7) at ({cos(4*pi/3 r)+12*sin(8*pi/9 r)},{sin(4*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (F7) at ({cos(5*pi/3 r)+12*sin(8*pi/9 r)},{sin(5*pi/3 r)+12*cos(8*pi/9 r)});
\node[name=V2C,draw,inner sep=0pt,circle,fit=(A7)(B7)(C7)(D7)(E7)(F7)] {};

\coordinate (A8) at ({1+12*sin(10*pi/9 r)},{0+12*cos(10*pi/9 r)});
\coordinate (B8) at ({cos(1*pi/3 r)+12*sin(10*pi/9 r)},{sin(1*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (C8) at ({cos(2*pi/3 r)+12*sin(10*pi/9 r)},{sin(2*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (D8) at ({cos(3*pi/3 r)+12*sin(10*pi/9 r)},{sin(3*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (E8) at ({cos(4*pi/3 r)+12*sin(10*pi/9 r)},{sin(4*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (F8) at ({cos(5*pi/3 r)+12*sin(10*pi/9 r)},{sin(5*pi/3 r)+12*cos(10*pi/9 r)});
\node[name=V2D,draw,inner sep=0pt,circle,fit=(A8)(B8)(C8)(D8)(E8)(F8)] {};

\coordinate (A9) at ({1+12*sin(14*pi/9 r)},{0+12*cos(14*pi/9 r)});
\coordinate (B9) at ({cos(1*pi/3 r)+12*sin(14*pi/9 r)},{sin(1*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (C9) at ({cos(2*pi/3 r)+12*sin(14*pi/9 r)},{sin(2*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (D9) at ({cos(3*pi/3 r)+12*sin(14*pi/9 r)},{sin(3*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (E9) at ({cos(4*pi/3 r)+12*sin(14*pi/9 r)},{sin(4*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (F9) at ({cos(5*pi/3 r)+12*sin(14*pi/9 r)},{sin(5*pi/3 r)+12*cos(14*pi/9 r)});
\node[name=V2E,draw,inner sep=0pt,circle,fit=(A9)(B9)(C9)(D9)(E9)(F9)] {};

\coordinate (A10) at ({1+12*sin(16*pi/9 r)},{0+12*cos(16*pi/9 r)});
\coordinate (B10) at ({cos(1*pi/3 r)+12*sin(16*pi/9 r)},{sin(1*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (C10) at ({cos(2*pi/3 r)+12*sin(16*pi/9 r)},{sin(2*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (D10) at ({cos(3*pi/3 r)+12*sin(16*pi/9 r)},{sin(3*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (E10) at ({cos(4*pi/3 r)+12*sin(16*pi/9 r)},{sin(4*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (F10) at ({cos(5*pi/3 r)+12*sin(16*pi/9 r)},{sin(5*pi/3 r)+12*cos(16*pi/9 r)});
\node[name=V2F,draw,inner sep=0pt,circle,fit=(A10)(B10)(C10)(D10)(E10)(F10)] {};

\draw[arrows = {Stealth[scale=1]-},black] (V0)--(V1A);
\draw[arrows = {-Stealth[scale=1]},black] (V0)--(V1B);
\draw[arrows = {-Stealth[scale=1]},black] (V0)--(V1C);

\draw[arrows = {Stealth[scale=1]-},black] (V1A)--(V2A);
\draw[arrows = {-Stealth[scale=1]},black] (V2A)--(V2B);
\draw[arrows = {-Stealth[scale=1]},black] (V2B)--(V1B);

\draw[arrows = {-Stealth[scale=1]},black] (V1B)--(V2C);
\draw[arrows = {Stealth[scale=1]-},black] (V2C)--(V2D);
\draw[arrows = {Stealth[scale=1]-},black] (V2D)--(V1C);

\draw[arrows = {Stealth[scale=1]-},black] (V1C)--(V2E);
\draw[arrows = {Stealth[scale=1]-},black] (V2E)--(V2F);
\draw[arrows = {Stealth[scale=1]-},black] (V2F)--(V1A);

\end{tikzpicture}
  \subcaption{C1}
  \end{minipage} &
  
  \begin{minipage}[t]{0.22\linewidth}
  \begin{tikzpicture}[scale=0.1]

\coordinate (A1) at (1,0);
\coordinate (B1) at ({cos(1*pi/3 r)},{sin(1*pi/3 r)});
\coordinate (C1) at ({cos(2*pi/3 r)},{sin(2*pi/3 r)});
\coordinate (D1) at ({cos(3*pi/3 r)},{sin(3*pi/3 r)});
\coordinate (E1) at ({cos(4*pi/3 r)},{sin(4*pi/3 r)});
\coordinate (F1) at ({cos(5*pi/3 r)},{sin(5*pi/3 r)});
\node[name=V0,draw,inner sep=0pt,circle,fit=(A1)(B1)(C1)(D1)(E1)(F1)] {};

\coordinate (A2) at ({1+12*sin(0*pi/9 r)},{0+12*cos(0*pi/9 r)});
\coordinate (B2) at ({cos(1*pi/3 r)+12*sin(0*pi/9 r)},{sin(1*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (C2) at ({cos(2*pi/3 r)+12*sin(0*pi/9 r)},{sin(2*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (D2) at ({cos(3*pi/3 r)+12*sin(0*pi/9 r)},{sin(3*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (E2) at ({cos(4*pi/3 r)+12*sin(0*pi/9 r)},{sin(4*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (F2) at ({cos(5*pi/3 r)+12*sin(0*pi/9 r)},{sin(5*pi/3 r)+12*cos(0*pi/9 r)});
\node[name=V1A,draw,inner sep=0pt,circle,fit=(A2)(B2)(C2)(D2)(E2)(F2)] {};

\coordinate (A3) at ({1+12*sin(6*pi/9 r)},{0+12*cos(6*pi/9 r)});
\coordinate (B3) at ({cos(1*pi/3 r)+12*sin(6*pi/9 r)},{sin(1*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (C3) at ({cos(2*pi/3 r)+12*sin(6*pi/9 r)},{sin(2*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (D3) at ({cos(3*pi/3 r)+12*sin(6*pi/9 r)},{sin(3*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (E3) at ({cos(4*pi/3 r)+12*sin(6*pi/9 r)},{sin(4*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (F3) at ({cos(5*pi/3 r)+12*sin(6*pi/9 r)},{sin(5*pi/3 r)+12*cos(6*pi/9 r)});
\node[name=V1B,draw,inner sep=0pt,circle,fit=(A3)(B3)(C3)(D3)(E3)(F3)] {};

\coordinate (A4) at ({1+12*sin(12*pi/9 r)},{0+12*cos(12*pi/9 r)});
\coordinate (B4) at ({cos(1*pi/3 r)+12*sin(12*pi/9 r)},{sin(1*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (C4) at ({cos(2*pi/3 r)+12*sin(12*pi/9 r)},{sin(2*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (D4) at ({cos(3*pi/3 r)+12*sin(12*pi/9 r)},{sin(3*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (E4) at ({cos(4*pi/3 r)+12*sin(12*pi/9 r)},{sin(4*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (F4) at ({cos(5*pi/3 r)+12*sin(12*pi/9 r)},{sin(5*pi/3 r)+12*cos(12*pi/9 r)});
\node[name=V1C,draw,inner sep=0pt,circle,fit=(A4)(B4)(C4)(D4)(E4)(F4)] {};

\coordinate (A5) at ({1+12*sin(2*pi/9 r)},{0+12*cos(2*pi/9 r)});
\coordinate (B5) at ({cos(1*pi/3 r)+12*sin(2*pi/9 r)},{sin(1*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (C5) at ({cos(2*pi/3 r)+12*sin(2*pi/9 r)},{sin(2*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (D5) at ({cos(3*pi/3 r)+12*sin(2*pi/9 r)},{sin(3*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (E5) at ({cos(4*pi/3 r)+12*sin(2*pi/9 r)},{sin(4*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (F5) at ({cos(5*pi/3 r)+12*sin(2*pi/9 r)},{sin(5*pi/3 r)+12*cos(2*pi/9 r)});
\node[name=V2A,draw,inner sep=0pt,circle,fit=(A5)(B5)(C5)(D5)(E5)(F5)] {};

\coordinate (A6) at ({1+12*sin(4*pi/9 r)},{0+12*cos(4*pi/9 r)});
\coordinate (B6) at ({cos(1*pi/3 r)+12*sin(4*pi/9 r)},{sin(1*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (C6) at ({cos(2*pi/3 r)+12*sin(4*pi/9 r)},{sin(2*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (D6) at ({cos(3*pi/3 r)+12*sin(4*pi/9 r)},{sin(3*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (E6) at ({cos(4*pi/3 r)+12*sin(4*pi/9 r)},{sin(4*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (F6) at ({cos(5*pi/3 r)+12*sin(4*pi/9 r)},{sin(5*pi/3 r)+12*cos(4*pi/9 r)});
\node[name=V2B,draw,inner sep=0pt,circle,fit=(A6)(B6)(C6)(D6)(E6)(F6)] {};

\coordinate (A7) at ({1+12*sin(8*pi/9 r)},{0+12*cos(8*pi/9 r)});
\coordinate (B7) at ({cos(1*pi/3 r)+12*sin(8*pi/9 r)},{sin(1*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (C7) at ({cos(2*pi/3 r)+12*sin(8*pi/9 r)},{sin(2*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (D7) at ({cos(3*pi/3 r)+12*sin(8*pi/9 r)},{sin(3*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (E7) at ({cos(4*pi/3 r)+12*sin(8*pi/9 r)},{sin(4*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (F7) at ({cos(5*pi/3 r)+12*sin(8*pi/9 r)},{sin(5*pi/3 r)+12*cos(8*pi/9 r)});
\node[name=V2C,draw,inner sep=0pt,circle,fit=(A7)(B7)(C7)(D7)(E7)(F7)] {};

\coordinate (A8) at ({1+12*sin(10*pi/9 r)},{0+12*cos(10*pi/9 r)});
\coordinate (B8) at ({cos(1*pi/3 r)+12*sin(10*pi/9 r)},{sin(1*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (C8) at ({cos(2*pi/3 r)+12*sin(10*pi/9 r)},{sin(2*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (D8) at ({cos(3*pi/3 r)+12*sin(10*pi/9 r)},{sin(3*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (E8) at ({cos(4*pi/3 r)+12*sin(10*pi/9 r)},{sin(4*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (F8) at ({cos(5*pi/3 r)+12*sin(10*pi/9 r)},{sin(5*pi/3 r)+12*cos(10*pi/9 r)});
\node[name=V2D,draw,inner sep=0pt,circle,fit=(A8)(B8)(C8)(D8)(E8)(F8)] {};

\coordinate (A9) at ({1+12*sin(14*pi/9 r)},{0+12*cos(14*pi/9 r)});
\coordinate (B9) at ({cos(1*pi/3 r)+12*sin(14*pi/9 r)},{sin(1*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (C9) at ({cos(2*pi/3 r)+12*sin(14*pi/9 r)},{sin(2*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (D9) at ({cos(3*pi/3 r)+12*sin(14*pi/9 r)},{sin(3*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (E9) at ({cos(4*pi/3 r)+12*sin(14*pi/9 r)},{sin(4*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (F9) at ({cos(5*pi/3 r)+12*sin(14*pi/9 r)},{sin(5*pi/3 r)+12*cos(14*pi/9 r)});
\node[name=V2E,draw,inner sep=0pt,circle,fit=(A9)(B9)(C9)(D9)(E9)(F9)] {};

\coordinate (A10) at ({1+12*sin(16*pi/9 r)},{0+12*cos(16*pi/9 r)});
\coordinate (B10) at ({cos(1*pi/3 r)+12*sin(16*pi/9 r)},{sin(1*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (C10) at ({cos(2*pi/3 r)+12*sin(16*pi/9 r)},{sin(2*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (D10) at ({cos(3*pi/3 r)+12*sin(16*pi/9 r)},{sin(3*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (E10) at ({cos(4*pi/3 r)+12*sin(16*pi/9 r)},{sin(4*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (F10) at ({cos(5*pi/3 r)+12*sin(16*pi/9 r)},{sin(5*pi/3 r)+12*cos(16*pi/9 r)});
\node[name=V2F,draw,inner sep=0pt,circle,fit=(A10)(B10)(C10)(D10)(E10)(F10)] {};

\draw[arrows = {Stealth[scale=1]-},black] (V0)--(V1A);
\draw[arrows = {-Stealth[scale=1]},black] (V0)--(V1B);
\draw[arrows = {-Stealth[scale=1]},black] (V0)--(V1C);

\draw[arrows = {Stealth[scale=1]-},black] (V1A)--(V2A);
\draw[arrows = {-Stealth[scale=1]},black] (V2A)--(V2B);
\draw[arrows = {-Stealth[scale=1]},black] (V2B)--(V1B);

\draw[arrows = {-Stealth[scale=1]},black] (V1B)--(V2C);
\draw[arrows = {-Stealth[scale=1]},black] (V2C)--(V2D);
\draw[arrows = {Stealth[scale=1]-},black] (V2D)--(V1C);

\draw[arrows = {Stealth[scale=1]-},black] (V1C)--(V2E);
\draw[arrows = {Stealth[scale=1]-},black] (V2E)--(V2F);
\draw[arrows = {Stealth[scale=1]-},black] (V2F)--(V1A);

\end{tikzpicture}
  \subcaption{C2}
  \end{minipage} \\

  \begin{minipage}[t]{0.22\linewidth}
  \begin{tikzpicture}[scale=0.1]

\coordinate (A1) at (1,0);
\coordinate (B1) at ({cos(1*pi/3 r)},{sin(1*pi/3 r)});
\coordinate (C1) at ({cos(2*pi/3 r)},{sin(2*pi/3 r)});
\coordinate (D1) at ({cos(3*pi/3 r)},{sin(3*pi/3 r)});
\coordinate (E1) at ({cos(4*pi/3 r)},{sin(4*pi/3 r)});
\coordinate (F1) at ({cos(5*pi/3 r)},{sin(5*pi/3 r)});
\node[name=V0,draw,inner sep=0pt,circle,fit=(A1)(B1)(C1)(D1)(E1)(F1)] {};

\coordinate (A2) at ({1+12*sin(0*pi/9 r)},{0+12*cos(0*pi/9 r)});
\coordinate (B2) at ({cos(1*pi/3 r)+12*sin(0*pi/9 r)},{sin(1*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (C2) at ({cos(2*pi/3 r)+12*sin(0*pi/9 r)},{sin(2*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (D2) at ({cos(3*pi/3 r)+12*sin(0*pi/9 r)},{sin(3*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (E2) at ({cos(4*pi/3 r)+12*sin(0*pi/9 r)},{sin(4*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (F2) at ({cos(5*pi/3 r)+12*sin(0*pi/9 r)},{sin(5*pi/3 r)+12*cos(0*pi/9 r)});
\node[name=V1A,draw,inner sep=0pt,circle,fit=(A2)(B2)(C2)(D2)(E2)(F2)] {};

\coordinate (A3) at ({1+12*sin(6*pi/9 r)},{0+12*cos(6*pi/9 r)});
\coordinate (B3) at ({cos(1*pi/3 r)+12*sin(6*pi/9 r)},{sin(1*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (C3) at ({cos(2*pi/3 r)+12*sin(6*pi/9 r)},{sin(2*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (D3) at ({cos(3*pi/3 r)+12*sin(6*pi/9 r)},{sin(3*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (E3) at ({cos(4*pi/3 r)+12*sin(6*pi/9 r)},{sin(4*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (F3) at ({cos(5*pi/3 r)+12*sin(6*pi/9 r)},{sin(5*pi/3 r)+12*cos(6*pi/9 r)});
\node[name=V1B,draw,inner sep=0pt,circle,fit=(A3)(B3)(C3)(D3)(E3)(F3)] {};

\coordinate (A4) at ({1+12*sin(12*pi/9 r)},{0+12*cos(12*pi/9 r)});
\coordinate (B4) at ({cos(1*pi/3 r)+12*sin(12*pi/9 r)},{sin(1*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (C4) at ({cos(2*pi/3 r)+12*sin(12*pi/9 r)},{sin(2*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (D4) at ({cos(3*pi/3 r)+12*sin(12*pi/9 r)},{sin(3*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (E4) at ({cos(4*pi/3 r)+12*sin(12*pi/9 r)},{sin(4*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (F4) at ({cos(5*pi/3 r)+12*sin(12*pi/9 r)},{sin(5*pi/3 r)+12*cos(12*pi/9 r)});
\node[name=V1C,draw,inner sep=0pt,circle,fit=(A4)(B4)(C4)(D4)(E4)(F4)] {};

\coordinate (A5) at ({1+12*sin(2*pi/9 r)},{0+12*cos(2*pi/9 r)});
\coordinate (B5) at ({cos(1*pi/3 r)+12*sin(2*pi/9 r)},{sin(1*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (C5) at ({cos(2*pi/3 r)+12*sin(2*pi/9 r)},{sin(2*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (D5) at ({cos(3*pi/3 r)+12*sin(2*pi/9 r)},{sin(3*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (E5) at ({cos(4*pi/3 r)+12*sin(2*pi/9 r)},{sin(4*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (F5) at ({cos(5*pi/3 r)+12*sin(2*pi/9 r)},{sin(5*pi/3 r)+12*cos(2*pi/9 r)});
\node[name=V2A,draw,inner sep=0pt,circle,fit=(A5)(B5)(C5)(D5)(E5)(F5)] {};

\coordinate (A6) at ({1+12*sin(4*pi/9 r)},{0+12*cos(4*pi/9 r)});
\coordinate (B6) at ({cos(1*pi/3 r)+12*sin(4*pi/9 r)},{sin(1*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (C6) at ({cos(2*pi/3 r)+12*sin(4*pi/9 r)},{sin(2*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (D6) at ({cos(3*pi/3 r)+12*sin(4*pi/9 r)},{sin(3*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (E6) at ({cos(4*pi/3 r)+12*sin(4*pi/9 r)},{sin(4*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (F6) at ({cos(5*pi/3 r)+12*sin(4*pi/9 r)},{sin(5*pi/3 r)+12*cos(4*pi/9 r)});
\node[name=V2B,draw,inner sep=0pt,circle,fit=(A6)(B6)(C6)(D6)(E6)(F6)] {};

\coordinate (A7) at ({1+12*sin(8*pi/9 r)},{0+12*cos(8*pi/9 r)});
\coordinate (B7) at ({cos(1*pi/3 r)+12*sin(8*pi/9 r)},{sin(1*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (C7) at ({cos(2*pi/3 r)+12*sin(8*pi/9 r)},{sin(2*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (D7) at ({cos(3*pi/3 r)+12*sin(8*pi/9 r)},{sin(3*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (E7) at ({cos(4*pi/3 r)+12*sin(8*pi/9 r)},{sin(4*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (F7) at ({cos(5*pi/3 r)+12*sin(8*pi/9 r)},{sin(5*pi/3 r)+12*cos(8*pi/9 r)});
\node[name=V2C,draw,inner sep=0pt,circle,fit=(A7)(B7)(C7)(D7)(E7)(F7)] {};

\coordinate (A8) at ({1+12*sin(10*pi/9 r)},{0+12*cos(10*pi/9 r)});
\coordinate (B8) at ({cos(1*pi/3 r)+12*sin(10*pi/9 r)},{sin(1*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (C8) at ({cos(2*pi/3 r)+12*sin(10*pi/9 r)},{sin(2*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (D8) at ({cos(3*pi/3 r)+12*sin(10*pi/9 r)},{sin(3*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (E8) at ({cos(4*pi/3 r)+12*sin(10*pi/9 r)},{sin(4*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (F8) at ({cos(5*pi/3 r)+12*sin(10*pi/9 r)},{sin(5*pi/3 r)+12*cos(10*pi/9 r)});
\node[name=V2D,draw,inner sep=0pt,circle,fit=(A8)(B8)(C8)(D8)(E8)(F8)] {};

\coordinate (A9) at ({1+12*sin(14*pi/9 r)},{0+12*cos(14*pi/9 r)});
\coordinate (B9) at ({cos(1*pi/3 r)+12*sin(14*pi/9 r)},{sin(1*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (C9) at ({cos(2*pi/3 r)+12*sin(14*pi/9 r)},{sin(2*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (D9) at ({cos(3*pi/3 r)+12*sin(14*pi/9 r)},{sin(3*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (E9) at ({cos(4*pi/3 r)+12*sin(14*pi/9 r)},{sin(4*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (F9) at ({cos(5*pi/3 r)+12*sin(14*pi/9 r)},{sin(5*pi/3 r)+12*cos(14*pi/9 r)});
\node[name=V2E,draw,inner sep=0pt,circle,fit=(A9)(B9)(C9)(D9)(E9)(F9)] {};

\coordinate (A10) at ({1+12*sin(16*pi/9 r)},{0+12*cos(16*pi/9 r)});
\coordinate (B10) at ({cos(1*pi/3 r)+12*sin(16*pi/9 r)},{sin(1*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (C10) at ({cos(2*pi/3 r)+12*sin(16*pi/9 r)},{sin(2*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (D10) at ({cos(3*pi/3 r)+12*sin(16*pi/9 r)},{sin(3*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (E10) at ({cos(4*pi/3 r)+12*sin(16*pi/9 r)},{sin(4*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (F10) at ({cos(5*pi/3 r)+12*sin(16*pi/9 r)},{sin(5*pi/3 r)+12*cos(16*pi/9 r)});
\node[name=V2F,draw,inner sep=0pt,circle,fit=(A10)(B10)(C10)(D10)(E10)(F10)] {};

\draw[arrows = {Stealth[scale=1]-},black] (V0)--(V1A);
\draw[arrows = {-Stealth[scale=1]},black] (V0)--(V1B);
\draw[arrows = {-Stealth[scale=1]},black] (V0)--(V1C);

\draw[arrows = {Stealth[scale=1]-},black] (V1A)--(V2A);
\draw[arrows = {-Stealth[scale=1]},black] (V2A)--(V2B);
\draw[arrows = {-Stealth[scale=1]},black] (V2B)--(V1B);

\draw[arrows = {-Stealth[scale=1]},black] (V1B)--(V2C);
\draw[arrows = {Stealth[scale=1]-},black] (V2C)--(V2D);
\draw[arrows = {Stealth[scale=1]-},black] (V2D)--(V1C);

\draw[arrows = {-Stealth[scale=1]},black] (V1C)--(V2E);
\draw[arrows = {Stealth[scale=1]-},black] (V2E)--(V2F);
\draw[arrows = {Stealth[scale=1]-},black] (V2F)--(V1A);

\end{tikzpicture}
  \subcaption{C3}
  \end{minipage} &
  \begin{minipage}[t]{0.22\linewidth}
  \begin{tikzpicture}[scale=0.1]

\coordinate (A1) at (1,0);
\coordinate (B1) at ({cos(1*pi/3 r)},{sin(1*pi/3 r)});
\coordinate (C1) at ({cos(2*pi/3 r)},{sin(2*pi/3 r)});
\coordinate (D1) at ({cos(3*pi/3 r)},{sin(3*pi/3 r)});
\coordinate (E1) at ({cos(4*pi/3 r)},{sin(4*pi/3 r)});
\coordinate (F1) at ({cos(5*pi/3 r)},{sin(5*pi/3 r)});
\node[name=V0,draw,inner sep=0pt,circle,fit=(A1)(B1)(C1)(D1)(E1)(F1)] {};

\coordinate (A2) at ({1+12*sin(0*pi/9 r)},{0+12*cos(0*pi/9 r)});
\coordinate (B2) at ({cos(1*pi/3 r)+12*sin(0*pi/9 r)},{sin(1*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (C2) at ({cos(2*pi/3 r)+12*sin(0*pi/9 r)},{sin(2*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (D2) at ({cos(3*pi/3 r)+12*sin(0*pi/9 r)},{sin(3*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (E2) at ({cos(4*pi/3 r)+12*sin(0*pi/9 r)},{sin(4*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (F2) at ({cos(5*pi/3 r)+12*sin(0*pi/9 r)},{sin(5*pi/3 r)+12*cos(0*pi/9 r)});
\node[name=V1A,draw,inner sep=0pt,circle,fit=(A2)(B2)(C2)(D2)(E2)(F2)] {};

\coordinate (A3) at ({1+12*sin(6*pi/9 r)},{0+12*cos(6*pi/9 r)});
\coordinate (B3) at ({cos(1*pi/3 r)+12*sin(6*pi/9 r)},{sin(1*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (C3) at ({cos(2*pi/3 r)+12*sin(6*pi/9 r)},{sin(2*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (D3) at ({cos(3*pi/3 r)+12*sin(6*pi/9 r)},{sin(3*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (E3) at ({cos(4*pi/3 r)+12*sin(6*pi/9 r)},{sin(4*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (F3) at ({cos(5*pi/3 r)+12*sin(6*pi/9 r)},{sin(5*pi/3 r)+12*cos(6*pi/9 r)});
\node[name=V1B,draw,inner sep=0pt,circle,fit=(A3)(B3)(C3)(D3)(E3)(F3)] {};

\coordinate (A4) at ({1+12*sin(12*pi/9 r)},{0+12*cos(12*pi/9 r)});
\coordinate (B4) at ({cos(1*pi/3 r)+12*sin(12*pi/9 r)},{sin(1*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (C4) at ({cos(2*pi/3 r)+12*sin(12*pi/9 r)},{sin(2*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (D4) at ({cos(3*pi/3 r)+12*sin(12*pi/9 r)},{sin(3*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (E4) at ({cos(4*pi/3 r)+12*sin(12*pi/9 r)},{sin(4*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (F4) at ({cos(5*pi/3 r)+12*sin(12*pi/9 r)},{sin(5*pi/3 r)+12*cos(12*pi/9 r)});
\node[name=V1C,draw,inner sep=0pt,circle,fit=(A4)(B4)(C4)(D4)(E4)(F4)] {};

\coordinate (A5) at ({1+12*sin(2*pi/9 r)},{0+12*cos(2*pi/9 r)});
\coordinate (B5) at ({cos(1*pi/3 r)+12*sin(2*pi/9 r)},{sin(1*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (C5) at ({cos(2*pi/3 r)+12*sin(2*pi/9 r)},{sin(2*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (D5) at ({cos(3*pi/3 r)+12*sin(2*pi/9 r)},{sin(3*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (E5) at ({cos(4*pi/3 r)+12*sin(2*pi/9 r)},{sin(4*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (F5) at ({cos(5*pi/3 r)+12*sin(2*pi/9 r)},{sin(5*pi/3 r)+12*cos(2*pi/9 r)});
\node[name=V2A,draw,inner sep=0pt,circle,fit=(A5)(B5)(C5)(D5)(E5)(F5)] {};

\coordinate (A6) at ({1+12*sin(4*pi/9 r)},{0+12*cos(4*pi/9 r)});
\coordinate (B6) at ({cos(1*pi/3 r)+12*sin(4*pi/9 r)},{sin(1*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (C6) at ({cos(2*pi/3 r)+12*sin(4*pi/9 r)},{sin(2*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (D6) at ({cos(3*pi/3 r)+12*sin(4*pi/9 r)},{sin(3*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (E6) at ({cos(4*pi/3 r)+12*sin(4*pi/9 r)},{sin(4*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (F6) at ({cos(5*pi/3 r)+12*sin(4*pi/9 r)},{sin(5*pi/3 r)+12*cos(4*pi/9 r)});
\node[name=V2B,draw,inner sep=0pt,circle,fit=(A6)(B6)(C6)(D6)(E6)(F6)] {};

\coordinate (A7) at ({1+12*sin(8*pi/9 r)},{0+12*cos(8*pi/9 r)});
\coordinate (B7) at ({cos(1*pi/3 r)+12*sin(8*pi/9 r)},{sin(1*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (C7) at ({cos(2*pi/3 r)+12*sin(8*pi/9 r)},{sin(2*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (D7) at ({cos(3*pi/3 r)+12*sin(8*pi/9 r)},{sin(3*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (E7) at ({cos(4*pi/3 r)+12*sin(8*pi/9 r)},{sin(4*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (F7) at ({cos(5*pi/3 r)+12*sin(8*pi/9 r)},{sin(5*pi/3 r)+12*cos(8*pi/9 r)});
\node[name=V2C,draw,inner sep=0pt,circle,fit=(A7)(B7)(C7)(D7)(E7)(F7)] {};

\coordinate (A8) at ({1+12*sin(10*pi/9 r)},{0+12*cos(10*pi/9 r)});
\coordinate (B8) at ({cos(1*pi/3 r)+12*sin(10*pi/9 r)},{sin(1*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (C8) at ({cos(2*pi/3 r)+12*sin(10*pi/9 r)},{sin(2*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (D8) at ({cos(3*pi/3 r)+12*sin(10*pi/9 r)},{sin(3*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (E8) at ({cos(4*pi/3 r)+12*sin(10*pi/9 r)},{sin(4*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (F8) at ({cos(5*pi/3 r)+12*sin(10*pi/9 r)},{sin(5*pi/3 r)+12*cos(10*pi/9 r)});
\node[name=V2D,draw,inner sep=0pt,circle,fit=(A8)(B8)(C8)(D8)(E8)(F8)] {};

\coordinate (A9) at ({1+12*sin(14*pi/9 r)},{0+12*cos(14*pi/9 r)});
\coordinate (B9) at ({cos(1*pi/3 r)+12*sin(14*pi/9 r)},{sin(1*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (C9) at ({cos(2*pi/3 r)+12*sin(14*pi/9 r)},{sin(2*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (D9) at ({cos(3*pi/3 r)+12*sin(14*pi/9 r)},{sin(3*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (E9) at ({cos(4*pi/3 r)+12*sin(14*pi/9 r)},{sin(4*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (F9) at ({cos(5*pi/3 r)+12*sin(14*pi/9 r)},{sin(5*pi/3 r)+12*cos(14*pi/9 r)});
\node[name=V2E,draw,inner sep=0pt,circle,fit=(A9)(B9)(C9)(D9)(E9)(F9)] {};

\coordinate (A10) at ({1+12*sin(16*pi/9 r)},{0+12*cos(16*pi/9 r)});
\coordinate (B10) at ({cos(1*pi/3 r)+12*sin(16*pi/9 r)},{sin(1*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (C10) at ({cos(2*pi/3 r)+12*sin(16*pi/9 r)},{sin(2*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (D10) at ({cos(3*pi/3 r)+12*sin(16*pi/9 r)},{sin(3*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (E10) at ({cos(4*pi/3 r)+12*sin(16*pi/9 r)},{sin(4*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (F10) at ({cos(5*pi/3 r)+12*sin(16*pi/9 r)},{sin(5*pi/3 r)+12*cos(16*pi/9 r)});
\node[name=V2F,draw,inner sep=0pt,circle,fit=(A10)(B10)(C10)(D10)(E10)(F10)] {};

\draw[arrows = {Stealth[scale=1]-},black] (V0)--(V1A);
\draw[arrows = {-Stealth[scale=1]},black] (V0)--(V1B);
\draw[arrows = {-Stealth[scale=1]},black] (V0)--(V1C);

\draw[arrows = {Stealth[scale=1]-},black] (V1A)--(V2A);
\draw[arrows = {-Stealth[scale=1]},black] (V2A)--(V2B);
\draw[arrows = {-Stealth[scale=1]},black] (V2B)--(V1B);

\draw[arrows = {-Stealth[scale=1]},black] (V1B)--(V2C);
\draw[arrows = {-Stealth[scale=1]},black] (V2C)--(V2D);
\draw[arrows = {Stealth[scale=1]-},black] (V2D)--(V1C);

\draw[arrows = {-Stealth[scale=1]},black] (V1C)--(V2E);
\draw[arrows = {Stealth[scale=1]-},black] (V2E)--(V2F);
\draw[arrows = {Stealth[scale=1]-},black] (V2F)--(V1A);

\end{tikzpicture}
  \subcaption{C4}
  \end{minipage} &
  
  \begin{minipage}[t]{0.22\linewidth}
  \begin{tikzpicture}[scale=0.1]

\coordinate (A1) at (1,0);
\coordinate (B1) at ({cos(1*pi/3 r)},{sin(1*pi/3 r)});
\coordinate (C1) at ({cos(2*pi/3 r)},{sin(2*pi/3 r)});
\coordinate (D1) at ({cos(3*pi/3 r)},{sin(3*pi/3 r)});
\coordinate (E1) at ({cos(4*pi/3 r)},{sin(4*pi/3 r)});
\coordinate (F1) at ({cos(5*pi/3 r)},{sin(5*pi/3 r)});
\node[name=V0,draw,inner sep=0pt,circle,fit=(A1)(B1)(C1)(D1)(E1)(F1)] {};

\coordinate (A2) at ({1+12*sin(0*pi/9 r)},{0+12*cos(0*pi/9 r)});
\coordinate (B2) at ({cos(1*pi/3 r)+12*sin(0*pi/9 r)},{sin(1*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (C2) at ({cos(2*pi/3 r)+12*sin(0*pi/9 r)},{sin(2*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (D2) at ({cos(3*pi/3 r)+12*sin(0*pi/9 r)},{sin(3*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (E2) at ({cos(4*pi/3 r)+12*sin(0*pi/9 r)},{sin(4*pi/3 r)+12*cos(0*pi/9 r)});
\coordinate (F2) at ({cos(5*pi/3 r)+12*sin(0*pi/9 r)},{sin(5*pi/3 r)+12*cos(0*pi/9 r)});
\node[name=V1A,draw,inner sep=0pt,circle,fit=(A2)(B2)(C2)(D2)(E2)(F2)] {};

\coordinate (A3) at ({1+12*sin(6*pi/9 r)},{0+12*cos(6*pi/9 r)});
\coordinate (B3) at ({cos(1*pi/3 r)+12*sin(6*pi/9 r)},{sin(1*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (C3) at ({cos(2*pi/3 r)+12*sin(6*pi/9 r)},{sin(2*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (D3) at ({cos(3*pi/3 r)+12*sin(6*pi/9 r)},{sin(3*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (E3) at ({cos(4*pi/3 r)+12*sin(6*pi/9 r)},{sin(4*pi/3 r)+12*cos(6*pi/9 r)});
\coordinate (F3) at ({cos(5*pi/3 r)+12*sin(6*pi/9 r)},{sin(5*pi/3 r)+12*cos(6*pi/9 r)});
\node[name=V1B,draw,inner sep=0pt,circle,fit=(A3)(B3)(C3)(D3)(E3)(F3)] {};

\coordinate (A4) at ({1+12*sin(12*pi/9 r)},{0+12*cos(12*pi/9 r)});
\coordinate (B4) at ({cos(1*pi/3 r)+12*sin(12*pi/9 r)},{sin(1*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (C4) at ({cos(2*pi/3 r)+12*sin(12*pi/9 r)},{sin(2*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (D4) at ({cos(3*pi/3 r)+12*sin(12*pi/9 r)},{sin(3*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (E4) at ({cos(4*pi/3 r)+12*sin(12*pi/9 r)},{sin(4*pi/3 r)+12*cos(12*pi/9 r)});
\coordinate (F4) at ({cos(5*pi/3 r)+12*sin(12*pi/9 r)},{sin(5*pi/3 r)+12*cos(12*pi/9 r)});
\node[name=V1C,draw,inner sep=0pt,circle,fit=(A4)(B4)(C4)(D4)(E4)(F4)] {};

\coordinate (A5) at ({1+12*sin(2*pi/9 r)},{0+12*cos(2*pi/9 r)});
\coordinate (B5) at ({cos(1*pi/3 r)+12*sin(2*pi/9 r)},{sin(1*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (C5) at ({cos(2*pi/3 r)+12*sin(2*pi/9 r)},{sin(2*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (D5) at ({cos(3*pi/3 r)+12*sin(2*pi/9 r)},{sin(3*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (E5) at ({cos(4*pi/3 r)+12*sin(2*pi/9 r)},{sin(4*pi/3 r)+12*cos(2*pi/9 r)});
\coordinate (F5) at ({cos(5*pi/3 r)+12*sin(2*pi/9 r)},{sin(5*pi/3 r)+12*cos(2*pi/9 r)});
\node[name=V2A,draw,inner sep=0pt,circle,fit=(A5)(B5)(C5)(D5)(E5)(F5)] {};

\coordinate (A6) at ({1+12*sin(4*pi/9 r)},{0+12*cos(4*pi/9 r)});
\coordinate (B6) at ({cos(1*pi/3 r)+12*sin(4*pi/9 r)},{sin(1*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (C6) at ({cos(2*pi/3 r)+12*sin(4*pi/9 r)},{sin(2*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (D6) at ({cos(3*pi/3 r)+12*sin(4*pi/9 r)},{sin(3*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (E6) at ({cos(4*pi/3 r)+12*sin(4*pi/9 r)},{sin(4*pi/3 r)+12*cos(4*pi/9 r)});
\coordinate (F6) at ({cos(5*pi/3 r)+12*sin(4*pi/9 r)},{sin(5*pi/3 r)+12*cos(4*pi/9 r)});
\node[name=V2B,draw,inner sep=0pt,circle,fit=(A6)(B6)(C6)(D6)(E6)(F6)] {};

\coordinate (A7) at ({1+12*sin(8*pi/9 r)},{0+12*cos(8*pi/9 r)});
\coordinate (B7) at ({cos(1*pi/3 r)+12*sin(8*pi/9 r)},{sin(1*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (C7) at ({cos(2*pi/3 r)+12*sin(8*pi/9 r)},{sin(2*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (D7) at ({cos(3*pi/3 r)+12*sin(8*pi/9 r)},{sin(3*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (E7) at ({cos(4*pi/3 r)+12*sin(8*pi/9 r)},{sin(4*pi/3 r)+12*cos(8*pi/9 r)});
\coordinate (F7) at ({cos(5*pi/3 r)+12*sin(8*pi/9 r)},{sin(5*pi/3 r)+12*cos(8*pi/9 r)});
\node[name=V2C,draw,inner sep=0pt,circle,fit=(A7)(B7)(C7)(D7)(E7)(F7)] {};

\coordinate (A8) at ({1+12*sin(10*pi/9 r)},{0+12*cos(10*pi/9 r)});
\coordinate (B8) at ({cos(1*pi/3 r)+12*sin(10*pi/9 r)},{sin(1*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (C8) at ({cos(2*pi/3 r)+12*sin(10*pi/9 r)},{sin(2*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (D8) at ({cos(3*pi/3 r)+12*sin(10*pi/9 r)},{sin(3*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (E8) at ({cos(4*pi/3 r)+12*sin(10*pi/9 r)},{sin(4*pi/3 r)+12*cos(10*pi/9 r)});
\coordinate (F8) at ({cos(5*pi/3 r)+12*sin(10*pi/9 r)},{sin(5*pi/3 r)+12*cos(10*pi/9 r)});
\node[name=V2D,draw,inner sep=0pt,circle,fit=(A8)(B8)(C8)(D8)(E8)(F8)] {};

\coordinate (A9) at ({1+12*sin(14*pi/9 r)},{0+12*cos(14*pi/9 r)});
\coordinate (B9) at ({cos(1*pi/3 r)+12*sin(14*pi/9 r)},{sin(1*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (C9) at ({cos(2*pi/3 r)+12*sin(14*pi/9 r)},{sin(2*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (D9) at ({cos(3*pi/3 r)+12*sin(14*pi/9 r)},{sin(3*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (E9) at ({cos(4*pi/3 r)+12*sin(14*pi/9 r)},{sin(4*pi/3 r)+12*cos(14*pi/9 r)});
\coordinate (F9) at ({cos(5*pi/3 r)+12*sin(14*pi/9 r)},{sin(5*pi/3 r)+12*cos(14*pi/9 r)});
\node[name=V2E,draw,inner sep=0pt,circle,fit=(A9)(B9)(C9)(D9)(E9)(F9)] {};

\coordinate (A10) at ({1+12*sin(16*pi/9 r)},{0+12*cos(16*pi/9 r)});
\coordinate (B10) at ({cos(1*pi/3 r)+12*sin(16*pi/9 r)},{sin(1*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (C10) at ({cos(2*pi/3 r)+12*sin(16*pi/9 r)},{sin(2*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (D10) at ({cos(3*pi/3 r)+12*sin(16*pi/9 r)},{sin(3*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (E10) at ({cos(4*pi/3 r)+12*sin(16*pi/9 r)},{sin(4*pi/3 r)+12*cos(16*pi/9 r)});
\coordinate (F10) at ({cos(5*pi/3 r)+12*sin(16*pi/9 r)},{sin(5*pi/3 r)+12*cos(16*pi/9 r)});
\node[name=V2F,draw,inner sep=0pt,circle,fit=(A10)(B10)(C10)(D10)(E10)(F10)] {};

\draw[arrows = {Stealth[scale=1]-},black] (V0)--(V1A);
\draw[arrows = {-Stealth[scale=1]},black] (V0)--(V1B);
\draw[arrows = {-Stealth[scale=1]},black] (V0)--(V1C);

\draw[arrows = {Stealth[scale=1]-},black] (V1A)--(V2A);
\draw[arrows = {-Stealth[scale=1]},black] (V2A)--(V2B);
\draw[arrows = {-Stealth[scale=1]},black] (V2B)--(V1B);

\draw[arrows = {-Stealth[scale=1]},black] (V1B)--(V2C);
\draw[arrows = {Stealth[scale=1]-},black] (V2C)--(V2D);
\draw[arrows = {Stealth[scale=1]-},black] (V2D)--(V1C);

\draw[arrows = {Stealth[scale=1]-},black] (V1C)--(V2E);
\draw[arrows = {Stealth[scale=1]-},black] (V2E)--(V2F);
\draw[arrows = {-Stealth[scale=1]},black] (V2F)--(V1A);

\end{tikzpicture}
  \subcaption{D1}
  \end{minipage}
\end{tabular}
